Persistent Homology as Stopping-Criterion for Voronoi Interpolation

In this study the Voronoi interpolation is used to interpolate a set of points drawn from a topological space with higher homology groups on its filtration. The technique is based on Voronoi tessellation, which induces a natural dual map to the Delaunay triangulation. Advantage is taken from this fact calculating the persistent homology on it after each iteration to capture the changing topology of the data. The boundary points are identified as critical. The Bottleneck and Wasserstein distance serve as a measure of quality between the original point set and the interpolation. If the norm of two distances exceeds a heuristically determined threshold, the algorithm terminates. We give the theoretical basis for this approach and justify its validity with numerical experiments.

==> figure3a.tex <==
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,243.28)(3,246.64)(4,247.48)(5,247.68)(6,256.14)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,2388.43)(3,6223.87)(4,6780.72)(5,6780.72)(6,6780.72)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,428.04)(3,469.18)(4,504.28)(5,521.75)(6,530.47)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,269.65)(3,337.8)(4,371.52)(5,388.29)(6,396.65)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,323.14)(3,326.25)(4,158675.17)(5,155292.47)(6,153675.93)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,583.17)(3,662.47)(4,701.2)(5,720.33)(6,729.84)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,216.67)(3,286.81)(4,321.07)(5,33150.35)(6,32912.18)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,425.53)(3,453.0)(4,466.53)(5,473.25)(6,480.82)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,24283.26)(3,24283.26)(4,24283.26)(5,24283.26)(6,24283.26)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,149.56)(3,159.0)(4,163.87)(5,1301.33)(6,1296.61)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,156.11)(3,180.7)(4,200.25)(5,211.81)(6,217.56)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,344.88)(3,385.75)(4,406.46)(5,416.72)(6,421.82)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,891.76)(3,958.91)(4,992.19)(5,1008.76)(6,1017.03)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,222.83)(3,225.27)(4,226.57)(5,89794.06)(6,89637.52)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,166.92)(3,171.6)(4,172.0)(5,172.1)(6,172.12)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,369.1)(3,340.67)(4,325.68)(5,75674.73)(6,75479.64)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,333.33)(3,335.97)(4,336.64)(5,344.31)(6,352.27)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,80.66)(3,85.34)(4,85.79)(5,85.9)(6,46199.65)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,183.58)(3,200.41)(4,208.32)(5,212.15)(6,214.04)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,438.66)(3,500.42)(4,530.37)(5,545.1)(6,552.42)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,423.84)(3,469.76)(4,494.23)(5,506.32)(6,512.33)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,107.37)(3,699.16)(4,1396.81)(5,509.52)(6,509.46)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,209.84)(3,212.68)(4,213.39)(5,213.56)(6,213.61)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,295.08)(3,318.48)(4,319.98)(5,13905.0)(6,27706.11)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,233.84)(3,236.24)(4,236.84)(5,240.62)(6,246.3)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,281.88)(3,288.02)(4,294.1)(5,20508.6)(6,20451.72)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,84.0)(3,102.32)(4,115.67)(5,122.44)(6,125.79)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,151.99)(3,167.69)(4,177.0)(5,177.0)(6,331638.31)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,200.8)(3,203.01)(4,203.56)(5,203.69)(6,203.73)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,150.96)(3,178.79)(4,192.16)(5,263651.9)(6,263315.24)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,165.33)(3,55261.95)(4,53847.77)(5,53235.99)(6,52953.91)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,215.59)(3,38057.48)(4,37847.91)(5,37755.7)(6,37712.97)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,323.71)(3,166294.92)(4,166302.99)(5,165137.69)(6,163668.78)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,136.63)(3,143.75)(4,144.28)(5,55047.7)(6,54938.12)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,355.12)(3,381.1)(4,389.94)(5,392.05)(6,392.29)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,390.05)(3,430.49)(4,439.85)(5,436.78)(6,430.26)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,524.81)(3,617.73)(4,663.42)(5,686.07)(6,697.35)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,323.64)(3,336.67)(4,342.71)(5,340.99)(6,340.93)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,191.44)(3,276.69)(4,12304.47)(5,12222.8)(6,33870.54)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,335.57)(3,360.68)(4,365.45)(5,367.86)(6,369.07)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,276.68)(3,276.68)(4,276.68)(5,276.68)(6,276.68)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,182.37)(3,156759.99)(4,345341.88)(5,343296.98)(6,340494.24)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,308.42)(3,308.42)(4,308.42)(5,375204.23)(6,374140.84)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,352.72)(3,403.41)(4,428.31)(5,440.66)(6,446.8)};
\addplot+ [mark=none, solid, color=black] coordinates{(1,0)(2,427.0)(3,440.99)(4,448.06)(5,138732.08)(6,196757.33)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,1125.89)(3,1125.89)(4,1110.56)(5,1125.89)(6,1125.89)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,331.68)(3,326.02)(4,324.41)(5,6302.99)(6,6256.87)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,406.57)(3,507.37)(4,614.09)(5,114542.37)(6,114425.18)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,692.74)(3,760.56)(4,813.63)(5,839.98)(6,853.11)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,453.95)(3,522.1)(4,522.1)(5,522.1)(6,522.1)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,183.79)(3,214.95)(4,232.49)(5,241.78)(6,176553.35)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,268.64)(3,281.62)(4,289.96)(5,292.4)(6,292.9)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,108.09)(3,109.39)(4,120.5)(5,127.44)(6,130.87)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,559.57)(3,579.11)(4,589.13)(5,594.15)(6,596.68)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,144.49)(3,170.49)(4,182.03)(5,189.71)(6,192.47)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,173.49)(3,173.49)(4,173.49)(5,115746.78)(6,115498.28)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,137.36)(3,138.26)(4,138.69)(5,138.79)(6,54539.72)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,348.98)(3,378.08)(4,398.1)(5,409.16)(6,414.65)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,103.5)(3,110.68)(4,127.9)(5,36005.69)(6,35968.73)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,190.97)(3,194.82)(4,196.98)(5,97026.91)(6,96961.16)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,188.45)(3,199.59)(4,209.93)(5,209.93)(6,57027.65)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,336.05)(3,406.71)(4,475.35)(5,618707.31)(6,1778251.64)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,229.97)(3,229.97)(4,235.6)(5,243.54)(6,247.47)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,326.69)(3,356.09)(4,64594.24)(5,63634.36)(6,63162.81)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,1350.37)(3,1450.94)(4,1499.75)(5,1524.44)(6,1540.91)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,514.26)(3,498.02)(4,25817.98)(5,25554.94)(6,196611.51)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,299.01)(3,338.17)(4,4430.53)(5,75912.35)(6,75361.06)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,1031.58)(3,1162.37)(4,1241.96)(5,1281.41)(6,1301.05)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,238.36)(3,247.43)(4,277.19)(5,303.06)(6,6154.78)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,233.88)(3,268.23)(4,11488.05)(5,23282.65)(6,23965.22)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,516.35)(3,544.5)(4,35579.29)(5,35261.25)(6,35100.9)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,833.21)(3,979.2)(4,1051.29)(5,1086.77)(6,1104.38)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,909.27)(3,913.32)(4,899.76)(5,893.06)(6,889.73)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,742.56)(3,789.05)(4,811.25)(5,818.1)(6,818.1)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,301.86)(3,346.14)(4,367.53)(5,378.03)(6,383.23)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,369.15)(3,395.22)(4,425.35)(5,440.17)(6,447.52)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,1708.07)(3,1708.07)(4,1708.07)(5,1708.07)(6,1708.07)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,679.49)(3,710.97)(4,732.24)(5,732.24)(6,997.06)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,549.41)(3,587.4)(4,47150.82)(5,47084.72)(6,47052.06)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,1246.0)(3,1246.0)(4,147313.85)(5,147285.65)(6,352506.91)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,582.46)(3,648.98)(4,657.35)(5,657.35)(6,657.35)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,644.78)(3,699.34)(4,726.51)(5,740.06)(6,746.83)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,357.71)(3,43176.71)(4,37194.61)(5,34612.57)(6,33475.44)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,178.17)(3,241.12)(4,281.88)(5,302.0)(6,312.0)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,1007.92)(3,6164.24)(4,6096.2)(5,6063.13)(6,6046.83)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,196.42)(3,235.65)(4,15098.46)(5,16052.54)(6,20562.53)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,741.92)(3,741.62)(4,716.26)(5,698.06)(6,689.0)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,461.58)(3,485.54)(4,489.01)(5,490.79)(6,491.7)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,514.22)(3,65333.88)(4,64700.14)(5,64397.31)(6,64249.46)};
\addplot+ [mark=none, solid, color=gray] coordinates{(1,0)(2,420.85)(3,453.78)(4,469.4)(5,477.01)(6,480.76)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,925.65)(3,9499.26)(4,9447.07)(5,9417.65)(6,9404.76)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,307.64)(3,312.8)(4,315.43)(5,311.88)(6,313.88)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,641.34)(3,7180.1)(4,7180.57)(5,7180.57)(6,7180.67)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,731.36)(3,773.88)(4,773.88)(5,773.88)(6,773.88)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,410.94)(3,510.65)(4,559.65)(5,583.95)(6,35288.53)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,406.95)(3,444.39)(4,451.58)(5,456.45)(6,463.78)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,538.08)(3,16090.42)(4,16094.9)(5,16095.43)(6,16096.45)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,679.62)(3,698.41)(4,711.61)(5,717.94)(6,721.06)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,441.28)(3,24659.56)(4,24615.54)(5,272844.87)(6,255337.33)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,516.31)(3,595.92)(4,634.93)(5,654.23)(6,663.83)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,552.65)(3,576.43)(4,597.12)(5,606.99)(6,611.81)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,295.95)(3,63415.19)(4,83941.65)(5,83907.66)(6,83835.6)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,171.26)(3,7564.63)(4,83705.42)(5,83307.32)(6,83113.4)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,675.31)(3,764.59)(4,79677.25)(5,79384.69)(6,79240.31)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,364.72)(3,403.13)(4,421.73)(5,430.88)(6,435.41)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,1333.18)(3,1344.69)(4,633.78)(5,659.73)(6,672.64)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,291.47)(3,343.64)(4,382.28)(5,401.4)(6,222838.19)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,500.02)(3,560.12)(4,589.63)(5,168043.16)(6,200888.17)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,389.23)(3,384.15)(4,392.56)(5,403.16)(6,406.02)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,233.05)(3,261.67)(4,279.28)(5,287.97)(6,4164.58)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,465.0)(3,470.12)(4,467.93)(5,467.27)(6,19134.76)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,381.77)(3,427.47)(4,449.82)(5,26778.55)(6,26744.93)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,1019.84)(3,1055.77)(4,1072.95)(5,1092.33)(6,1102.67)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,298.04)(3,300.51)(4,318.63)(5,335.18)(6,234879.24)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,161.61)(3,166.58)(4,166.8)(5,174.97)(6,158076.17)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,299.95)(3,308.36)(4,4049.18)(5,51952.41)(6,51402.48)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,493.46)(3,535.67)(4,544.18)(5,536.62)(6,532.87)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,446.97)(3,403.1)(4,413.6)(5,422.2)(6,426.46)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,411.54)(3,475.0)(4,506.44)(5,522.09)(6,531.55)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,351.9)(3,372.07)(4,380.02)(5,384.01)(6,457880.83)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,703.7)(3,788.67)(4,830.28)(5,850.88)(6,2232.94)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,103.65)(3,117.72)(4,150395.14)(5,148490.52)(6,147549.25)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,147.9)(3,181.6)(4,198.4)(5,34749.2)(6,37648.19)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,333.6)(3,368.14)(4,390.6)(5,401.78)(6,407.36)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,257.27)(3,296.18)(4,319.98)(5,331.86)(6,337.79)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,228.47)(3,253.61)(4,266.09)(5,74683.38)(6,74313.01)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,597.19)(3,660.41)(4,691.75)(5,707.36)(6,715.15)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,430.76)(3,473.81)(4,495.21)(5,505.87)(6,45144.63)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,298.07)(3,330.46)(4,346.51)(5,354.5)(6,358.49)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,376.28)(3,424.62)(4,452.71)(5,59258.38)(6,59228.72)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,158.02)(3,156.12)(4,1081117.04)(5,1034782.14)(6,1012034.39)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,252.0)(3,268.69)(4,270.58)(5,271.5)(6,273.03)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,568.06)(3,695.96)(4,777.88)(5,817.9)(6,33250.99)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,208.81)(3,213.13)(4,212.6)(5,212.11)(6,211.86)};
\addplot+ [mark=none, solid, color=lightblue] coordinates{(1,0)(2,412.95)(3,422.79)(4,440.07)(5,2166211.57)(6,2160962.84)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,385.36)(3,388.03)(4,389.35)(5,390.01)(6,390.34)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,720.9)(3,720.9)(4,22279.18)(5,21950.33)(6,21793.12)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,347.8)(3,351.27)(4,322323.39)(5,315596.18)(6,312422.36)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,179.16)(3,181.46)(4,182.59)(5,183.16)(6,184.81)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,286.55)(3,262.49)(4,56380.12)(5,56384.59)(6,56356.46)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,244.46)(3,1142.29)(4,1091.72)(5,1072.55)(6,1063.64)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,738.65)(3,774.62)(4,801.55)(5,802.23)(6,387573.41)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,360.53)(3,5689.81)(4,5296.22)(5,12187.09)(6,12154.5)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,1223.88)(3,1159.99)(4,11166.37)(5,11086.04)(6,11046.58)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,1062.63)(3,1150.19)(4,1120.46)(5,1126.01)(6,1144.67)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,545.25)(3,547.38)(4,574.02)(5,586.77)(6,593.0)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,189.01)(3,207.88)(4,314188.92)(5,313849.61)(6,313675.61)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,863.27)(3,904.58)(4,909.71)(5,912.26)(6,912.17)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,625.98)(3,697.28)(4,723.76)(5,733.06)(6,178734.64)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,638.45)(3,25625.55)(4,24920.67)(5,24581.98)(6,24417.35)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,939.67)(3,945.15)(4,945.15)(5,945.15)(6,945.15)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,171.16)(3,179.55)(4,484343.31)(5,483203.53)(6,482635.3)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,1037.33)(3,1037.33)(4,1037.33)(5,1037.33)(6,1037.33)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,947.71)(3,922.27)(4,8183.73)(5,97274.16)(6,96063.52)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,197.53)(3,187.56)(4,202.65)(5,211.02)(6,215.17)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,1889.74)(3,1889.74)(4,1889.74)(5,1889.74)(6,1889.74)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,185.34)(3,188.11)(4,189.33)(5,189.95)(6,10740.78)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,692.39)(3,692.39)(4,692.39)(5,692.39)(6,692.39)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,355.02)(3,355.02)(4,355.02)(5,17736.58)(6,17736.86)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,807.58)(3,851.52)(4,872.8)(5,883.98)(6,889.47)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,1207.39)(3,4882.69)(4,4821.53)(5,4795.57)(6,159132.14)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,944.13)(3,948.5)(4,940.07)(5,38779.3)(6,39912.49)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,532.42)(3,620.34)(4,656.99)(5,18370.56)(6,15652.49)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,726.5)(3,727.47)(4,766.18)(5,784.6)(6,87557.4)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,787.65)(3,838.71)(4,863.29)(5,864.45)(6,365680.86)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,348.1)(3,353.62)(4,364.93)(5,385.14)(6,395.09)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,951.11)(3,994.22)(4,176864.04)(5,175503.95)(6,479290.9)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,254.54)(3,319.34)(4,334.81)(5,336.63)(6,337.22)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,283.53)(3,283.53)(4,1948.5)(5,1833.99)(6,1778.41)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,591.85)(3,621.12)(4,656.58)(5,629.27)(6,619.43)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,956.15)(3,951.41)(4,103907.03)(5,104903.27)(6,309023.21)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,527.59)(3,532.22)(4,532.83)(5,539.85)(6,293217.41)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,788.03)(3,815.19)(4,8594.33)(5,8431.24)(6,8350.5)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,575.64)(3,575.64)(4,575.64)(5,575.64)(6,575.64)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,400.96)(3,392.97)(4,402.69)(5,46505.69)(6,46026.4)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,273.9)(3,285.55)(4,301.87)(5,316.39)(6,121361.43)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,800.83)(3,803.12)(4,806.68)(5,813.11)(6,830.79)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,396.4)(3,458.57)(4,486.93)(5,5503.32)(6,5409.88)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,121.68)(3,143.43)(4,154.27)(5,159.67)(6,47414.7)};
\addplot+ [mark=none, solid, color=lightgold] coordinates{(1,0)(2,942.13)(3,957.43)(4,957.43)(5,976.18)(6,11068.1)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,769.23)(3,3476.68)(4,38035.6)(5,37442.71)(6,37149.89)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,225.7)(3,224.26)(4,224.26)(5,224.26)(6,224.26)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,319.29)(3,344.93)(4,357.38)(5,363.1)(6,11427.13)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,436.46)(3,457.71)(4,468.11)(5,472.58)(6,35219.82)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,742.22)(3,803.46)(4,804.39)(5,805.43)(6,813.33)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,77.9)(3,94.76)(4,74135.06)(5,73518.95)(6,261996.25)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,224.82)(3,224.82)(4,224.82)(5,224.82)(6,249576.9)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,579.6)(3,632.38)(4,631.0)(5,629.18)(6,627.76)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,799.01)(3,799.46)(4,802.34)(5,803.78)(6,804.5)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,304.83)(3,391.94)(4,385.42)(5,186769.61)(6,186773.93)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,261.82)(3,309.71)(4,331.61)(5,31751.32)(6,31099.52)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,267.36)(3,267.92)(4,267.92)(5,268.04)(6,268.2)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,211.37)(3,214.0)(4,215.24)(5,119017.07)(6,118302.54)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,854.59)(3,976.67)(4,1050.86)(5,1059.82)(6,1064.33)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,973.91)(3,997.18)(4,1011.02)(5,1025.6)(6,21764.89)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,418.28)(3,462.06)(4,465.88)(5,462.97)(6,461.52)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,398.42)(3,34221.63)(4,33494.77)(5,33136.2)(6,32959.65)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,335.47)(3,317.51)(4,310.92)(5,30181.99)(6,30158.84)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,215.16)(3,244.1)(4,258.13)(5,265.03)(6,119938.97)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,205.33)(3,210.82)(4,213.55)(5,215.06)(6,367762.43)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,338.72)(3,338.72)(4,338.72)(5,338.72)(6,264291.96)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,324.43)(3,365.46)(4,385.46)(5,395.34)(6,400.24)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,324.99)(3,335.5)(4,356.2)(5,366.39)(6,371.45)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,131.13)(3,137.48)(4,151.46)(5,156.47)(6,155607.09)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,332.67)(3,342.48)(4,368.91)(5,29374.45)(6,29144.18)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,396.68)(3,409.3)(4,415.53)(5,26572.86)(6,32930.65)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,347.74)(3,409.85)(4,440.9)(5,456.25)(6,21480.18)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,308.29)(3,324.38)(4,327.61)(5,17776.84)(6,17636.11)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,197.79)(3,223.54)(4,223.54)(5,223.54)(6,223.54)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,231.07)(3,231.07)(4,233.08)(5,239.47)(6,240.45)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,326.29)(3,364.17)(4,406.35)(5,427.2)(6,7768.34)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,286.24)(3,289.92)(4,293.28)(5,6719.12)(6,6698.99)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,286.56)(3,286.44)(4,285.23)(5,283.02)(6,104339.68)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,223.23)(3,247.02)(4,258.51)(5,257000.23)(6,254385.18)};
\addplot+ [mark=none, solid, color=orange] coordinates{(1,0)(2,159.56)(3,191.56)(4,207.05)(5,15199.78)(6,15100.72)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,298.94)(3,298.94)(4,298.94)(5,298.94)(6,11053.33)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,360.83)(3,334.16)(4,353.43)(5,362.85)(6,367.51)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,118.29)(3,130.04)(4,139.97)(5,144.92)(6,147.39)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,170.93)(3,170.93)(4,170.93)(5,170.93)(6,170.93)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,247.75)(3,215.91)(4,200.07)(5,15081.43)(6,15056.14)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,121.65)(3,126.12)(4,143.87)(5,157.73)(6,27311.86)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,98.32)(3,96.71)(4,95.78)(5,96.1)(6,96.23)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,138.28)(3,138.32)(4,145.06)(5,151.26)(6,154.32)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,293.53)(3,350.89)(4,385.2)(5,55322.0)(6,55048.48)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,141.59)(3,153.23)(4,179.27)(5,194.91)(6,202.71)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,311.01)(3,323.07)(4,341.32)(5,353.13)(6,48236.88)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,236.78)(3,299.74)(4,299.74)(5,299.74)(6,299.74)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,843.89)(3,994.07)(4,1067.98)(5,1079.89)(6,1079.89)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,117.37)(3,118.11)(4,122.55)(5,131.27)(6,81853.54)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,238.41)(3,230.83)(4,104251.01)(5,93240.73)(6,132107.31)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,385.52)(3,435.46)(4,459.78)(5,13836.92)(6,13735.21)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,118.24)(3,135.26)(4,146.46)(5,151.96)(6,154.69)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,210.9)(3,215.79)(4,218.36)(5,219.67)(6,218.25)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,388.98)(3,481.44)(4,527.77)(5,550.82)(6,562.26)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,245.86)(3,246.96)(4,259.66)(5,265.87)(6,917816.96)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,198.49)(3,293.48)(4,271.38)(5,260.51)(6,255.12)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,551.78)(3,588.61)(4,616.31)(5,629.97)(6,636.76)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,419.37)(3,397.27)(4,386.47)(5,383.04)(6,380.22)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,409.53)(3,377.11)(4,361.5)(5,350.27)(6,346.14)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,277.68)(3,327.84)(4,352.4)(5,364.55)(6,370.6)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,189.82)(3,206.98)(4,209.68)(5,212.0)(6,212.67)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,310.61)(3,336.41)(4,351.8)(5,352.94)(6,352.97)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,338.44)(3,377.38)(4,396.48)(5,405.94)(6,10446.67)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,215.69)(3,229.43)(4,248.78)(5,258.35)(6,263.09)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,265.02)(3,276.7)(4,29389.64)(5,29289.13)(6,29240.82)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,317.25)(3,341.32)(4,352.99)(5,358.74)(6,29405.06)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,719.25)(3,777.21)(4,805.63)(5,57430.96)(6,57308.14)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,249.81)(3,256.26)(4,263.35)(5,265.78)(6,267.0)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,168.65)(3,207.9)(4,17833.72)(5,944280.23)(6,944856.79)};
\addplot+ [mark=none, solid, color=lightcandy] coordinates{(1,0)(2,251.63)(3,287.47)(4,299.42)(5,75039.67)(6,89144.66)};


==> figure3b.tex <==
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3999.49)(3,4366.07)(4,4558.95)(5,111638.33)(6,189467.11)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3008.47)(3,3416.21)(4,110548.24)(5,958639.61)(6,954809.52)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,4152.61)(3,4513.45)(4,303604.57)(5,301952.69)(6,301082.54)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,4141.12)(3,4626.36)(4,4825.73)(5,4844.65)(6,4981.29)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,2483.68)(3,2840.14)(4,3116.18)(5,3271.11)(6,3357.93)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,2278.23)(3,2634.93)(4,2818.44)(5,2933.24)(6,2987.34)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3821.66)(3,4269.03)(4,94453.06)(5,94861.46)(6,117263.97)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,4039.89)(3,4560.56)(4,124193.93)(5,121323.36)(6,3558862.89)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3118.54)(3,3406.85)(4,3592.15)(5,3693.2)(6,3750.87)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3632.85)(3,4025.18)(4,4224.46)(5,4343.1)(6,4403.44)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,2448.82)(3,2840.58)(4,3060.77)(5,562179.93)(6,562301.72)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3900.28)(3,4256.25)(4,4470.66)(5,4603.07)(6,4673.99)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3555.98)(3,4106.47)(4,4327.66)(5,4440.66)(6,4511.04)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3281.93)(3,3559.64)(4,3731.08)(5,3837.17)(6,3887.71)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,4372.48)(3,4730.18)(4,4973.0)(5,5126.48)(6,5224.24)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,2951.14)(3,3256.86)(4,3419.13)(5,3527.02)(6,275278.36)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3424.48)(3,3789.44)(4,629863.16)(5,624890.93)(6,623075.04)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3886.18)(3,4318.53)(4,120046.49)(5,119786.32)(6,119829.26)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,4135.08)(3,4380.07)(4,4537.42)(5,160923.75)(6,2512924.32)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3447.57)(3,3711.06)(4,3862.08)(5,3961.36)(6,4020.13)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3736.43)(3,4320.12)(4,4609.9)(5,4765.4)(6,4837691.67)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3172.13)(3,3552.16)(4,3731.42)(5,3828.81)(6,3888.64)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3482.28)(3,3746.93)(4,229134.24)(5,226599.37)(6,225431.69)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,2488.61)(3,2831.45)(4,3010.67)(5,3096.68)(6,3147.99)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3163.91)(3,3485.16)(4,3623.5)(5,3725.04)(6,3782.07)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3264.04)(3,3466.35)(4,31768.13)(5,31814.6)(6,31845.9)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,2969.9)(3,3373.23)(4,3606.42)(5,3716.35)(6,3781.64)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,4462.27)(3,4753.92)(4,4960.64)(5,5095.27)(6,315663.38)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,4296.04)(3,5469.91)(4,5712.72)(5,5820.51)(6,5883.49)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,4803.25)(3,5266.42)(4,5494.55)(5,5630.59)(6,5714.1)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3345.26)(3,3733.82)(4,3988.09)(5,4096.46)(6,4171.32)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3008.46)(3,3402.03)(4,3577.87)(5,3675.37)(6,136698.48)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3677.01)(3,4111.87)(4,4346.87)(5,649824.61)(6,639675.99)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3085.52)(3,3494.66)(4,22019.59)(5,22008.26)(6,22005.06)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,4992.57)(3,5477.07)(4,5740.09)(5,1964894.49)(6,1833790.78)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3475.81)(3,3954.6)(4,4191.42)(5,4331.26)(6,4411.23)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3340.15)(3,293426.55)(4,292702.04)(5,291915.85)(6,2422841.58)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3421.0)(3,3799.52)(4,1283213.59)(5,1275726.04)(6,1590775.15)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,5223.89)(3,5629.72)(4,5857.65)(5,6010.44)(6,6088.29)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3651.82)(3,4059.83)(4,4320.03)(5,4433.67)(6,4507.87)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,2732.32)(3,70828.24)(4,71500.96)(5,71487.45)(6,71686.19)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3838.76)(3,4349.18)(4,18012.93)(5,16216.53)(6,163057.89)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3918.85)(3,4309.29)(4,4550.06)(5,4703.51)(6,4783.26)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,3987.59)(3,4432.48)(4,4679.4)(5,47560.16)(6,47400.04)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,2386.45)(3,2721.95)(4,1615250.77)(5,1586882.01)(6,1572663.49)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3314.99)(3,3696.01)(4,814996.19)(5,804125.3)(6,798683.56)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3630.81)(3,3985.39)(4,4165.73)(5,4266.45)(6,4320.3)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,4958.78)(3,5257.93)(4,5402.39)(5,5483.62)(6,5530.71)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3494.23)(3,3736.08)(4,3907.45)(5,4018.53)(6,4074.59)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,4488.36)(3,4806.71)(4,4987.93)(5,210377.31)(6,208836.55)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3381.85)(3,3803.57)(4,4016.41)(5,4134.07)(6,4187.85)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,4262.39)(3,4514.86)(4,4663.98)(5,10057.32)(6,10108.75)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3911.46)(3,4268.86)(4,4472.49)(5,4590.02)(6,4643.58)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3028.3)(3,3408.91)(4,3642.19)(5,33159.97)(6,6013691.5)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,2852.26)(3,3188.76)(4,3397.54)(5,3504.21)(6,3568.25)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,2689.0)(3,2954.65)(4,3087.46)(5,3159.7)(6,436545.88)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3263.48)(3,3754.68)(4,4009.57)(5,4183.93)(6,4283.65)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3738.13)(3,4067.67)(4,4272.57)(5,26182.49)(6,26911.57)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3133.62)(3,3414.47)(4,3553.04)(5,3622.14)(6,3659.7)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3484.73)(3,2067511.97)(4,1885246.13)(5,1775248.57)(6,1723514.95)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3555.82)(3,3875.37)(4,4026.16)(5,4098.74)(6,4146.8)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3152.19)(3,3620.69)(4,3875.59)(5,4027.22)(6,4101.76)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3865.06)(3,4279.4)(4,4517.17)(5,69451.65)(6,548014.59)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,2954.77)(3,3405.36)(4,3590.06)(5,3685.99)(6,3733.95)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3919.01)(3,4415.89)(4,4616.52)(5,4747.01)(6,4829.31)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3850.41)(3,4116.53)(4,4304.97)(5,4408.82)(6,510572.29)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3409.6)(3,3846.35)(4,4066.05)(5,4186.58)(6,4255.53)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,5717.24)(3,6377.6)(4,6772.83)(5,7029.17)(6,7159.49)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,722.36)(3,797.77)(4,840.57)(5,868.28)(6,29830.64)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3105.75)(3,3428.25)(4,3592.41)(5,3686.35)(6,3730.43)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,5208.72)(3,5697.03)(4,5953.9)(5,114292.67)(6,113979.19)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,8353.65)(3,9247.75)(4,275075.41)(5,1239380.3)(6,1228595.75)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3619.88)(3,4049.36)(4,4263.31)(5,4392.74)(6,4462.81)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,2412.47)(3,2653.18)(4,2821.95)(5,2915.91)(6,2972.42)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,5969.86)(3,6664.92)(4,7082.46)(5,7299.71)(6,7406.44)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,4668.99)(3,5092.28)(4,5370.98)(5,5494.96)(6,4672755.04)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3605.92)(3,3853.39)(4,3996.64)(5,4070.79)(6,4107.84)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,2636.01)(3,2942.86)(4,59880.35)(5,59506.4)(6,59313.8)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,670.8)(3,759.01)(4,86879.46)(5,725630.66)(6,723778.89)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,5052.44)(3,54326.71)(4,53473.27)(5,53055.55)(6,52854.57)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1434.07)(3,1645.28)(4,1755.22)(5,1808.75)(6,1838.31)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3611.31)(3,4037.63)(4,4282.31)(5,4404.38)(6,4465.55)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,4093.16)(3,4458.13)(4,4614.44)(5,1481682.81)(6,1480214.53)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,2357.24)(3,2652.88)(4,2807.9)(5,89419.15)(6,89489.41)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,7636.87)(3,8075.36)(4,8290.45)(5,8413.66)(6,8485.94)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3158.36)(3,3431.33)(4,3600.46)(5,3691.69)(6,3739.69)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3441.31)(3,3854.55)(4,4075.53)(5,4181.28)(6,112131.73)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,2978.38)(3,3342.37)(4,3530.89)(5,3624.43)(6,3671.83)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,4776.22)(3,5262.21)(4,9222.92)(5,158713.3)(6,165134.6)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,6490.0)(3,6971.88)(4,7231.52)(5,7411.11)(6,7507.77)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,4188.29)(3,4656.59)(4,4893.89)(5,5029.16)(6,5098.41)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,2011.83)(3,2174.96)(4,2269.95)(5,2318.92)(6,7640414.42)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,3802.42)(3,49485.4)(4,49566.81)(5,427340.54)(6,425396.71)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,2887.14)(3,3150.55)(4,18240.89)(5,18310.61)(6,777948.8)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,4492.28)(3,4685.32)(4,27359.24)(5,28483.9)(6,28567.74)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,5355.98)(3,5895.24)(4,6224.47)(5,6394.54)(6,6491.5)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,3114.75)(3,3427.85)(4,3601.28)(5,3713.91)(6,3694.36)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,3921.2)(3,87137.87)(4,83792.97)(5,86028.55)(6,82548.8)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,930.32)(3,1026.01)(4,1089.8)(5,1124.47)(6,6581772.18)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1294.28)(3,1411.82)(4,1477.96)(5,275697.19)(6,277348.28)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,875.19)(3,970.02)(4,1020.64)(5,1422075.7)(6,1419298.76)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,3776.23)(3,4120.31)(4,4302.56)(5,4401.41)(6,325158.87)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,2592.66)(3,2949.8)(4,560569.69)(5,563458.79)(6,563199.45)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,3481.54)(3,3752.27)(4,3933.55)(5,4038.55)(6,55374.01)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,2987.38)(3,3296.79)(4,3504.61)(5,3641.22)(6,3711.67)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,3054.53)(3,3356.26)(4,3519.78)(5,3607.9)(6,696426.49)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1211.94)(3,1329.34)(4,1406.23)(5,1447.18)(6,1468.02)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,3977.27)(3,4533.97)(4,4777.17)(5,4879.87)(6,4934.75)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,2799.98)(3,3026.19)(4,3123.87)(5,3177.32)(6,3203.24)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,4756.24)(3,5198.22)(4,5407.73)(5,5511.82)(6,11287251.36)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,3444.16)(3,3757.27)(4,3928.51)(5,4025.23)(6,399495.19)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1411.07)(3,33806.56)(4,33469.61)(5,33361.66)(6,238277.5)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,3081.09)(3,3351.36)(4,22686.33)(5,22690.11)(6,22453.64)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,4746.51)(3,5145.22)(4,5365.73)(5,5483.71)(6,5545.58)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,3436.45)(3,3691.07)(4,3848.05)(5,3954.69)(6,75882.02)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,3089.21)(3,3425.94)(4,233956.32)(5,258665.95)(6,258323.55)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,3913.76)(3,4221.1)(4,4388.92)(5,14488.57)(6,14492.18)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,5023.02)(3,5544.82)(4,5802.62)(5,5934.91)(6,6017.49)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,4136.31)(3,4632.56)(4,4913.3)(5,5065.08)(6,5141.84)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,3907.83)(3,4246.47)(4,4438.42)(5,4533.2)(6,4588.32)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,3332.7)(3,3631.88)(4,3841.85)(5,3976.94)(6,1029164.54)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,3124.69)(3,3374.49)(4,3567.89)(5,3664.76)(6,3716.69)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,3645.61)(3,4018.77)(4,4221.72)(5,4324.53)(6,4374.8)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,3626.89)(3,4030.77)(4,4268.99)(5,4401.09)(6,4478.17)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1609.1)(3,1766.89)(4,1860.35)(5,1906.16)(6,1929.7)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,5325.71)(3,5889.13)(4,6205.51)(5,6384.8)(6,6477.56)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,5180.98)(3,5629.98)(4,5913.88)(5,299665.76)(6,298421.19)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,4395.21)(3,4808.89)(4,5057.92)(5,5178.65)(6,5240.86)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,2784.19)(3,3015.08)(4,3134.49)(5,145344.44)(6,145905.98)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,3072.56)(3,3318.53)(4,3442.92)(5,32197.56)(6,32201.69)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,6452.29)(3,6887.34)(4,7138.81)(5,7268.16)(6,7333.97)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,5272.54)(3,5746.07)(4,1442359.82)(5,1410605.44)(6,1390152.34)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,5810.54)(3,6159.61)(4,6321.6)(5,6416.55)(6,6473.73)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,6194.69)(3,6488.74)(4,6687.06)(5,6780.21)(6,6831.76)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,4713.74)(3,4880.53)(4,4997.1)(5,5066.41)(6,5100.52)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,4773.09)(3,5015.31)(4,5160.63)(5,5245.02)(6,5289.06)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,4737.05)(3,5091.18)(4,5287.6)(5,68507.61)(6,68562.04)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,6003.67)(3,6402.32)(4,6626.14)(5,6755.62)(6,6832.14)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,4828.79)(3,13318.39)(4,13280.25)(5,154630.86)(6,133606.94)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,3333.51)(3,3556.93)(4,3686.66)(5,3549.68)(6,35722.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,4694.05)(3,5076.07)(4,5289.1)(5,5400.97)(6,5460.38)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,3734.11)(3,3942.86)(4,4062.24)(5,4119.87)(6,4152.46)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,4244.3)(3,4440.86)(4,4542.77)(5,4594.7)(6,4619.48)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,4987.35)(3,16155.59)(4,47299.27)(5,1323567.11)(6,1164719.59)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,4812.59)(3,5321.96)(4,5586.29)(5,5728.14)(6,288517.71)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,5067.13)(3,5331.7)(4,3472282.36)(5,3091045.36)(6,2908940.6)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,6704.53)(3,7214.06)(4,7459.07)(5,7599.25)(6,7672.05)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,4906.47)(3,5279.75)(4,5508.14)(5,43833.38)(6,40001.51)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,5477.81)(3,5972.23)(4,6274.14)(5,19040.4)(6,19063.3)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,7331.48)(3,7998.47)(4,8377.93)(5,8583.17)(6,8692.54)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,5378.86)(3,1880533.47)(4,1820262.48)(5,1791181.24)(6,1776909.83)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,8725.4)(3,5636152.94)(4,5559972.31)(5,6032892.95)(6,6013149.84)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,5995.02)(3,6100.75)(4,6210.97)(5,6246.07)(6,6289.97)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,3591.62)(3,3790.34)(4,3918.82)(5,3982.0)(6,4015.65)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,9354.31)(3,9931.45)(4,4097084.01)(5,4093758.07)(6,4090535.3)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,5302.24)(3,5605.74)(4,5776.45)(5,5862.55)(6,5919.85)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,5685.41)(3,6054.73)(4,6301.51)(5,6429.16)(6,6497.96)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,5634.81)(3,6068.32)(4,6318.74)(5,878676.74)(6,1374944.81)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,4516.48)(3,4676.02)(4,4784.42)(5,21921.73)(6,21781.42)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,6066.06)(3,6375.28)(4,861965.22)(5,861067.98)(6,1524142.72)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,5920.24)(3,6191.56)(4,6345.74)(5,6429.28)(6,51660.86)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,5689.66)(3,5941.3)(4,6097.24)(5,6174.97)(6,6211.52)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,6606.0)(3,6749.65)(4,6822.82)(5,6868.15)(6,10866.52)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,5756.82)(3,5980.59)(4,6112.49)(5,132049.58)(6,131904.39)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,6024.91)(3,6450.2)(4,18588.85)(5,18633.27)(6,18639.6)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,5585.0)(3,6058.66)(4,6316.27)(5,6438.26)(6,6498.83)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,5672.11)(3,6153.65)(4,6389.48)(5,6513.02)(6,6580.84)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,6304.91)(3,6748.54)(4,7028.22)(5,7177.11)(6,18879.06)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,5170.95)(3,5613.15)(4,5894.24)(5,6053.11)(6,6127.67)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,6165.26)(3,6421.8)(4,6547.83)(5,6614.56)(6,6652.12)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,5236.37)(3,5612.24)(4,5767.05)(5,5829.41)(6,5867.38)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,4745.78)(3,5073.8)(4,5243.92)(5,148707213.82)(6,142396021.83)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,6712.38)(3,7132.14)(4,49164.3)(5,160306.56)(6,158478.07)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,6080.89)(3,6562.6)(4,6776.3)(5,6870.38)(6,116262.41)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,5008.82)(3,5498.74)(4,5718.81)(5,5819.08)(6,5877.27)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,4731.89)(3,5217.07)(4,5457.44)(5,5578.4)(6,5637.59)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,5258.46)(3,5681.17)(4,5907.22)(5,6017.74)(6,6071.52)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,5887.66)(3,6291.09)(4,6508.6)(5,6625.84)(6,6690.02)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,6063.97)(3,6513.65)(4,6721.52)(5,6836.03)(6,6901.56)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,4947.45)(3,5197.19)(4,5344.38)(5,5461.01)(6,5516.96)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,6721.67)(3,7440.53)(4,7736.3)(5,7928.33)(6,8050.96)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,6489.85)(3,6974.64)(4,7278.04)(5,42344.45)(6,42267.15)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,4355.78)(3,4667.8)(4,4847.23)(5,4949.25)(6,5003.51)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,4776.13)(3,5089.45)(4,5250.44)(5,13473.98)(6,13453.69)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,8635.36)(3,9463.22)(4,9885.99)(5,10087.52)(6,1754591.49)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,4650.71)(3,4958.96)(4,5129.97)(5,5216.06)(6,206788.7)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,4736.15)(3,5185.83)(4,5427.71)(5,1461689.98)(6,1453033.08)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,4422.33)(3,4819.01)(4,2438702.96)(5,2398263.0)(6,2378193.64)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,4599.09)(3,5068.91)(4,5344.78)(5,1269819.89)(6,1245199.09)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,5373.04)(3,5715.26)(4,10646.8)(5,10634.11)(6,10618.03)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,4250.26)(3,4605.56)(4,5138.88)(5,5211.26)(6,1069835.09)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,5269.02)(3,5717.34)(4,5953.47)(5,6068.54)(6,6129.55)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,6092.25)(3,40593.99)(4,40774.83)(5,40809.16)(6,56947.84)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,4958.91)(3,5268.41)(4,1193886.51)(5,1172298.81)(6,1293262.54)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,5857.51)(3,6229.53)(4,6419.46)(5,6533.96)(6,6591.89)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,5211.42)(3,5485.86)(4,5618.55)(5,1492819.92)(6,4370887.02)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,5284.56)(3,5934.56)(4,6244.76)(5,6422.17)(6,6515.3)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,7022.77)(3,7565.44)(4,7860.08)(5,206722.8)(6,205474.07)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,3733.66)(3,3994.98)(4,4156.04)(5,4245.95)(6,4290.74)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,6200.92)(3,6897.49)(4,7271.54)(5,7459.68)(6,334808.06)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,3885.07)(3,4337.4)(4,4591.81)(5,26369.57)(6,26393.76)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,6264.23)(3,6934.45)(4,237749.19)(5,236014.52)(6,235256.53)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,6359.53)(3,6785.82)(4,6995.04)(5,524518.14)(6,524884.54)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,6102.41)(3,6621.51)(4,6879.92)(5,7013.6)(6,7092.1)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,3582.38)(3,3975.85)(4,4172.64)(5,4284.47)(6,3917962.01)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,6716.63)(3,7328.53)(4,7637.49)(5,7804.29)(6,7889.73)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,5978.69)(3,6472.12)(4,6796.46)(5,483298.69)(6,481191.6)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,4862.54)(3,5329.6)(4,15953.22)(5,15682.44)(6,15720.2)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,4592.12)(3,5107.32)(4,5391.02)(5,5533.43)(6,5627.2)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,5185.81)(3,15219.51)(4,15375.18)(5,681699.98)(6,604071.13)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,3554.09)(3,3835.0)(4,3986.76)(5,4068.82)(6,4113.35)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,6075.86)(3,6601.51)(4,18964.06)(5,19026.4)(6,19063.23)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,5970.67)(3,6598.38)(4,7031.58)(5,7250.03)(6,7350.05)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,5283.47)(3,5825.24)(4,6140.73)(5,6301.48)(6,2459454.29)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,4840.76)(3,5178.48)(4,35802.59)(5,35360.42)(6,35142.28)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,4723.1)(3,5197.69)(4,5430.86)(5,5562.86)(6,5630.15)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,5737.3)(3,6280.37)(4,6584.66)(5,6734.87)(6,6818.25)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,6916.37)(3,7622.66)(4,7997.9)(5,8188.98)(6,8286.76)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,4625.62)(3,4857.29)(4,4976.72)(5,5037.45)(6,5066.53)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,4521.83)(3,4779.75)(4,30333.83)(5,30304.84)(6,30292.36)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,4770.01)(3,5302.82)(4,5614.32)(5,209753.5)(6,209765.97)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,7134.8)(3,7795.51)(4,8123.69)(5,8298.96)(6,8387.46)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,2879.59)(3,3178.67)(4,3345.86)(5,3450.88)(6,620509.61)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,3102.14)(3,3274.69)(4,3379.54)(5,3446.4)(6,3480.85)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,3953.85)(3,4099.21)(4,4181.57)(5,4225.42)(6,4246.96)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,6975.5)(3,7379.71)(4,7600.65)(5,1782292.77)(6,1777486.76)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,7021.27)(3,7532.76)(4,7751.52)(5,171144.16)(6,3310309.36)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,4022.03)(3,4437.28)(4,4639.99)(5,4742.59)(6,4795.36)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,5921.77)(3,6434.03)(4,6696.27)(5,6828.0)(6,6894.26)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,5954.08)(3,6486.22)(4,6753.5)(5,6893.18)(6,6965.04)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,6454.93)(3,6969.63)(4,7226.4)(5,7367.9)(6,7446.06)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,6912.25)(3,7592.97)(4,7960.7)(5,8149.04)(6,17594.06)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,4860.12)(3,5241.48)(4,434211.95)(5,429854.25)(6,427570.41)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,5208.26)(3,5825.8)(4,306914.85)(5,306075.71)(6,1593331.48)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,7516.8)(3,8168.34)(4,8556.97)(5,8735.83)(6,8636.04)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,6149.32)(3,6841.73)(4,7211.16)(5,286588.21)(6,286038.34)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,6098.36)(3,16550.84)(4,16790.72)(5,16909.1)(6,22739.38)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,3474.94)(3,3664.69)(4,3765.92)(5,3825.45)(6,3854.67)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,4249.55)(3,4661.78)(4,192265.74)(5,191489.85)(6,191114.32)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,5491.65)(3,15093.36)(4,15374.73)(5,16350.94)(6,15531.85)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,4580.33)(3,4973.96)(4,1515113.16)(5,1521180.11)(6,2512738.61)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,5783.73)(3,6331.51)(4,158208.27)(5,158187.2)(6,158046.35)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,6570.64)(3,7077.51)(4,7402.71)(5,7564.79)(6,7652.05)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,5707.36)(3,8491.47)(4,11249.8)(5,11339.24)(6,11382.46)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,4609.32)(3,5220.38)(4,5576.88)(5,5747.25)(6,5831.93)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,5921.01)(3,6644.4)(4,7039.99)(5,7253.04)(6,7359.06)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,4430.0)(3,4822.92)(4,5021.38)(5,117837.74)(6,116888.8)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,5428.71)(3,6045.1)(4,6328.81)(5,6480.15)(6,6558.21)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,4297.22)(3,4681.31)(4,23568.49)(5,23534.34)(6,23521.67)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,5989.8)(3,6640.46)(4,3512893.92)(5,3408161.23)(6,3356409.08)};


==> figure3c.tex <==
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,11.12)(3,11.31)(4,11.36)(5,11.37)(6,11.38)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,39.7)(3,41.53)(4,42.43)(5,42.88)(6,43.1)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,10.73)(3,10.78)(4,10.8)(5,10.8)(6,10.8)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,6.0)(3,6.07)(4,6.55)(5,6.86)(6,7.01)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,10.72)(3,10.83)(4,10.86)(5,10.86)(6,10.87)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,13.64)(3,15.69)(4,16.7)(5,17.21)(6,17.47)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,7.75)(3,7.91)(4,8.25)(5,8.71)(6,8.94)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,16.95)(3,17.01)(4,17.03)(5,17.03)(6,17.04)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,6.11)(3,6.15)(4,6.16)(5,6.16)(6,6.16)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,5.87)(3,7.01)(4,7.36)(5,7.62)(6,7.74)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,9.19)(3,9.59)(4,9.81)(5,9.98)(6,10.07)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,5.5)(3,6.54)(4,7.05)(5,7.31)(6,7.44)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,13.72)(3,14.82)(4,15.36)(5,15.64)(6,15.77)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,8.47)(3,8.6)(4,8.64)(5,8.64)(6,8.69)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,7.48)(3,8.49)(4,8.99)(5,9.12)(6,9.18)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,9.95)(3,10.29)(4,10.72)(5,11.15)(6,11.22)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,9.95)(3,10.53)(4,10.96)(5,11.19)(6,11.26)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,6.92)(3,7.04)(4,7.06)(5,7.07)(6,7.08)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,10.23)(3,10.48)(4,10.51)(5,10.51)(6,10.52)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,12.17)(3,14.07)(4,15.01)(5,15.48)(6,15.71)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,9.14)(3,10.19)(4,10.75)(5,11.03)(6,11.17)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,8.86)(3,9.35)(4,9.77)(5,9.91)(6,9.92)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,10.03)(3,10.19)(4,10.23)(5,10.24)(6,10.24)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,8.79)(3,8.98)(4,9.11)(5,9.17)(6,9.2)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,7.31)(3,7.39)(4,7.41)(5,7.67)(6,7.73)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,11.54)(3,11.82)(4,12.11)(5,12.24)(6,12.31)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,6.48)(3,6.92)(4,7.06)(5,7.29)(6,7.31)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,9.44)(3,9.44)(4,9.45)(5,9.45)(6,9.45)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,9.39)(3,9.51)(4,9.54)(5,9.55)(6,9.55)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,5.26)(3,5.72)(4,6.09)(5,6.17)(6,6.3)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,5.43)(3,5.45)(4,5.45)(5,5.45)(6,5.45)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,7.41)(3,7.37)(4,6.98)(5,6.9)(6,6.91)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,6.51)(3,6.64)(4,6.67)(5,6.67)(6,6.68)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,7.44)(3,7.87)(4,7.9)(5,7.91)(6,7.92)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,7.83)(3,7.91)(4,8.13)(5,8.15)(6,8.19)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,10.38)(3,10.51)(4,10.54)(5,10.72)(6,10.83)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,6.58)(3,6.94)(4,7.16)(5,7.16)(6,7.21)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,5.44)(3,5.58)(4,5.6)(5,5.6)(6,5.61)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,5.79)(3,5.84)(4,6.01)(5,6.02)(6,6.03)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,6.38)(3,7.73)(4,8.4)(5,8.74)(6,8.9)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,10.2)(3,10.2)(4,10.2)(5,10.2)(6,10.2)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,7.25)(3,7.38)(4,7.41)(5,7.41)(6,7.42)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,8.49)(3,8.56)(4,8.58)(5,8.59)(6,8.59)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,5.96)(3,6.04)(4,6.07)(5,6.07)(6,6.07)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,7.34)(3,7.4)(4,7.41)(5,7.42)(6,7.42)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,28.79)(3,28.85)(4,28.87)(5,28.88)(6,28.89)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,4.14)(3,4.7)(4,4.97)(5,5.19)(6,5.22)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,8.36)(3,8.45)(4,8.47)(5,8.48)(6,8.48)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,12.76)(3,12.81)(4,12.92)(5,13.36)(6,13.58)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,7.3)(3,7.37)(4,7.38)(5,7.39)(6,7.39)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,9.12)(3,9.26)(4,9.66)(5,9.86)(6,9.86)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,9.5)(3,9.66)(4,9.79)(5,10.14)(6,10.17)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,7.6)(3,7.63)(4,8.06)(5,8.12)(6,8.16)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,4.69)(3,4.81)(4,4.97)(5,5.03)(6,5.07)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,4.55)(3,4.76)(4,4.9)(5,5.06)(6,5.23)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,5.31)(3,5.43)(4,5.88)(5,6.29)(6,6.49)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,7.38)(3,7.45)(4,7.65)(5,7.67)(6,7.67)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,10.56)(3,11.53)(4,12.2)(5,12.58)(6,12.76)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,6.97)(3,7.38)(4,7.65)(5,8.09)(6,8.31)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,6.57)(3,7.87)(4,7.9)(5,7.9)(6,7.91)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,7.47)(3,7.96)(4,7.98)(5,7.99)(6,7.99)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,6.17)(3,7.71)(4,8.76)(5,9.29)(6,9.54)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,8.17)(3,8.26)(4,9.05)(5,9.46)(6,9.67)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,9.91)(3,11.24)(4,12.18)(5,12.66)(6,12.68)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,51.96)(3,51.99)(4,52.0)(5,52.01)(6,52.01)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,4.36)(3,4.69)(4,4.76)(5,4.91)(6,5.02)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,5.9)(3,6.7)(4,7.1)(5,7.3)(6,7.4)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,14.42)(3,16.36)(4,17.56)(5,18.15)(6,18.45)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,9.92)(3,11.16)(4,11.45)(5,11.46)(6,11.6)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,5.62)(3,6.26)(4,6.59)(5,6.75)(6,6.83)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,9.67)(3,10.16)(4,10.23)(5,10.28)(6,10.3)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,12.4)(3,13.08)(4,13.53)(5,13.89)(6,14.15)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,10.52)(3,10.99)(4,11.21)(5,11.32)(6,11.37)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,7.92)(3,9.26)(4,9.95)(5,10.23)(6,10.36)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,9.73)(3,10.96)(4,11.68)(5,12.04)(6,12.22)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,9.99)(3,10.08)(4,10.1)(5,10.1)(6,10.1)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,9.31)(3,9.76)(4,10.35)(5,10.35)(6,10.38)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,10.85)(3,11.55)(4,11.89)(5,12.02)(6,12.1)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,15.11)(3,15.36)(4,15.39)(5,15.4)(6,15.41)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,10.42)(3,10.95)(4,11.61)(5,11.94)(6,12.1)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,5.66)(3,6.36)(4,6.88)(5,7.28)(6,7.47)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3.45)(3,3.93)(4,4.17)(5,4.29)(6,4.35)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,10.8)(3,10.8)(4,10.81)(5,10.85)(6,10.89)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,7.03)(3,7.7)(4,7.87)(5,7.95)(6,7.98)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,10.3)(3,10.68)(4,10.84)(5,10.91)(6,10.95)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,6.03)(3,6.06)(4,6.19)(5,6.41)(6,6.52)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,8.88)(3,10.26)(4,10.94)(5,11.28)(6,11.45)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,9.29)(3,9.33)(4,9.34)(5,9.35)(6,9.35)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,3.26)(3,3.28)(4,3.29)(5,3.29)(6,3.29)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,5.1)(3,6.06)(4,6.61)(5,6.88)(6,7.02)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,9.64)(3,10.67)(4,11.26)(5,11.51)(6,11.72)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,7.77)(3,8.25)(4,8.35)(5,8.4)(6,8.52)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,7.42)(3,7.76)(4,7.76)(5,7.76)(6,7.76)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,8.67)(3,9.31)(4,9.66)(5,9.83)(6,9.92)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,7.32)(3,8.18)(4,8.6)(5,8.97)(6,9.15)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,12.79)(3,14.48)(4,15.32)(5,15.73)(6,15.94)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,8.94)(3,9.85)(4,10.21)(5,10.36)(6,10.44)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,12.62)(3,13.04)(4,13.69)(5,14.02)(6,14.18)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,6.75)(3,6.89)(4,7.12)(5,7.29)(6,7.39)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,9.92)(3,11.54)(4,12.34)(5,12.74)(6,12.94)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,8.72)(3,9.74)(4,10.0)(5,10.25)(6,10.39)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,8.12)(3,8.12)(4,8.27)(5,8.66)(6,8.86)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,7.12)(3,7.31)(4,7.51)(5,7.6)(6,7.64)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,6.07)(3,6.63)(4,6.96)(5,7.32)(6,7.51)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,7.69)(3,8.48)(4,8.57)(5,8.64)(6,8.73)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,8.08)(3,9.98)(4,10.92)(5,11.39)(6,11.63)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,12.72)(3,13.07)(4,13.25)(5,13.37)(6,13.42)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,7.75)(3,9.13)(4,9.82)(5,10.17)(6,10.34)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,14.16)(3,14.19)(4,14.2)(5,14.21)(6,14.21)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,7.66)(3,8.38)(4,8.52)(5,8.75)(6,9.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,9.7)(3,10.75)(4,10.78)(5,11.11)(6,11.28)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,10.23)(3,10.36)(4,10.41)(5,10.44)(6,10.45)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,26.81)(3,27.84)(4,28.35)(5,28.61)(6,28.74)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,8.29)(3,9.36)(4,9.89)(5,10.15)(6,10.28)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,2.46)(3,2.47)(4,2.47)(5,2.51)(6,2.55)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,7.23)(3,7.67)(4,7.69)(5,7.7)(6,7.7)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,13.64)(3,14.94)(4,15.58)(5,15.91)(6,16.07)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,9.45)(3,9.54)(4,9.56)(5,9.56)(6,9.56)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,8.41)(3,8.77)(4,9.08)(5,9.11)(6,9.11)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,5.28)(3,5.38)(4,5.4)(5,5.41)(6,5.44)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,13.18)(3,14.89)(4,15.74)(5,16.16)(6,16.38)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,2.41)(3,2.42)(4,2.43)(5,2.43)(6,2.43)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,2.63)(3,2.64)(4,2.64)(5,2.69)(6,2.73)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,7.48)(3,7.93)(4,8.37)(5,8.59)(6,8.7)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,2.95)(3,2.96)(4,2.97)(5,2.98)(6,2.98)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,3.79)(3,4.37)(4,4.66)(5,4.81)(6,4.88)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,5.17)(3,5.7)(4,5.7)(5,5.71)(6,5.71)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,3.43)(3,3.9)(4,4.26)(5,4.44)(6,4.52)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,5.21)(3,5.24)(4,5.24)(5,5.24)(6,5.24)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,10.13)(3,10.88)(4,11.26)(5,11.44)(6,11.54)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,2.73)(3,2.8)(4,2.94)(5,2.99)(6,3.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,13.16)(3,13.31)(4,13.94)(5,14.14)(6,14.15)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,17.3)(3,18.76)(4,19.39)(5,19.68)(6,19.83)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,3.74)(3,4.25)(4,4.5)(5,4.63)(6,4.69)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,14.32)(3,15.25)(4,15.25)(5,15.29)(6,15.41)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,13.33)(3,14.7)(4,15.53)(5,16.32)(6,16.63)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,40.68)(3,40.75)(4,40.77)(5,40.77)(6,40.78)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,13.63)(3,13.66)(4,13.66)(5,13.87)(6,14.01)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,9.68)(3,10.48)(4,10.58)(5,10.58)(6,10.58)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,8.54)(3,8.61)(4,8.63)(5,8.63)(6,8.63)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,10.68)(3,12.62)(4,13.33)(5,13.36)(6,13.6)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,18.92)(3,20.58)(4,20.78)(5,20.8)(6,20.81)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,13.57)(3,14.11)(4,14.65)(5,14.8)(6,14.94)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,30.55)(3,32.04)(4,33.83)(5,34.78)(6,35.26)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,28.18)(3,31.79)(4,33.85)(5,34.88)(6,35.39)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,15.28)(3,15.35)(4,16.19)(5,16.6)(6,16.8)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1.41)(3,1.51)(4,1.55)(5,1.56)(6,1.58)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,13.96)(3,14.78)(4,15.19)(5,15.22)(6,15.23)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,18.08)(3,20.5)(4,21.43)(5,21.75)(6,22.01)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,33.07)(3,34.34)(4,35.1)(5,35.47)(6,35.65)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,54.36)(3,54.36)(4,54.36)(5,54.36)(6,54.36)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,7.88)(3,8.32)(4,8.6)(5,8.61)(6,8.61)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,45.55)(3,45.55)(4,45.55)(5,45.55)(6,45.55)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,5.77)(3,6.16)(4,6.43)(5,6.44)(6,6.44)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,8.44)(3,9.08)(4,9.65)(5,9.76)(6,9.87)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,61.48)(3,61.48)(4,61.48)(5,61.48)(6,61.48)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,9.29)(3,9.45)(4,9.52)(5,9.55)(6,9.57)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,6.82)(3,7.23)(4,7.47)(5,7.48)(6,7.6)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,12.88)(3,12.98)(4,12.98)(5,12.99)(6,13.18)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,19.32)(3,20.51)(4,21.1)(5,21.41)(6,21.56)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,34.02)(3,34.17)(4,34.17)(5,34.29)(6,34.35)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,28.92)(3,31.44)(4,32.87)(5,33.56)(6,33.89)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,17.11)(3,18.07)(4,19.18)(5,19.81)(6,20.12)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,25.79)(3,27.74)(4,27.83)(5,27.85)(6,27.86)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,23.51)(3,23.71)(4,24.28)(5,24.62)(6,24.72)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,13.23)(3,13.23)(4,13.32)(5,13.32)(6,13.63)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,30.38)(3,31.68)(4,31.71)(5,31.72)(6,31.93)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,9.67)(3,11.92)(4,12.58)(5,12.65)(6,12.68)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,9.34)(3,9.61)(4,10.36)(5,10.73)(6,10.91)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,17.74)(3,19.26)(4,20.67)(5,21.03)(6,21.07)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,25.71)(3,27.01)(4,28.71)(5,29.56)(6,30.02)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,20.33)(3,20.44)(4,20.88)(5,21.16)(6,21.49)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,18.39)(3,20.37)(4,21.39)(5,21.89)(6,22.15)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,10.11)(3,11.97)(4,12.08)(5,12.11)(6,12.12)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,12.63)(3,13.91)(4,14.54)(5,14.85)(6,15.01)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,11.02)(3,11.55)(4,12.11)(5,12.64)(6,12.97)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,22.85)(3,22.93)(4,23.05)(5,23.08)(6,23.09)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,15.22)(3,15.95)(4,16.47)(5,16.68)(6,16.77)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,5.8)(3,5.8)(4,5.81)(5,5.81)(6,5.81)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,35.56)(3,35.67)(4,35.72)(5,35.75)(6,35.9)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,21.91)(3,22.54)(4,22.63)(5,22.65)(6,22.66)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,14.45)(3,14.73)(4,14.92)(5,15.01)(6,15.16)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,9.41)(3,10.41)(4,10.54)(5,10.57)(6,10.58)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,14.55)(3,15.09)(4,15.23)(5,15.26)(6,15.27)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,20.0)(3,23.01)(4,23.04)(5,23.07)(6,23.1)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,3.0)(3,3.06)(4,3.08)(5,3.1)(6,3.12)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,17.41)(3,17.46)(4,17.48)(5,17.49)(6,17.5)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,17.54)(3,20.98)(4,22.67)(5,22.99)(6,23.1)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,19.51)(3,19.52)(4,19.6)(5,19.64)(6,19.66)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,10.83)(3,10.87)(4,10.98)(5,10.99)(6,11.04)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,10.67)(3,11.2)(4,11.56)(5,11.77)(6,11.99)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,9.89)(3,10.93)(4,11.24)(5,11.25)(6,11.25)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,11.08)(3,11.24)(4,11.32)(5,11.32)(6,11.32)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,21.26)(3,22.28)(4,22.87)(5,23.56)(6,23.91)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,22.08)(3,22.68)(4,23.04)(5,23.43)(6,23.61)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,6.0)(3,7.0)(4,7.14)(5,7.2)(6,7.23)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,9.8)(3,10.03)(4,10.15)(5,10.21)(6,10.24)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,5.11)(3,5.72)(4,5.73)(5,5.73)(6,5.73)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,9.08)(3,10.45)(4,11.14)(5,11.47)(6,11.64)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,8.18)(3,8.21)(4,8.5)(5,8.65)(6,8.73)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,19.95)(3,20.0)(4,20.03)(5,20.05)(6,20.11)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,5.95)(3,7.28)(4,7.66)(5,7.66)(6,7.67)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,8.84)(3,8.91)(4,8.93)(5,8.94)(6,8.94)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,6.4)(3,7.25)(4,7.35)(5,7.57)(6,7.72)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,16.08)(3,17.41)(4,18.06)(5,18.39)(6,18.55)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,28.03)(3,28.03)(4,28.03)(5,28.03)(6,28.03)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,4.47)(3,4.94)(4,5.12)(5,5.22)(6,5.26)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,10.25)(3,10.83)(4,10.95)(5,11.01)(6,11.04)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,5.2)(3,5.35)(4,5.39)(5,5.41)(6,5.41)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,7.74)(3,7.75)(4,7.77)(5,7.78)(6,7.85)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,7.1)(3,8.05)(4,8.47)(5,8.48)(6,8.49)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,5.55)(3,6.08)(4,6.33)(5,6.45)(6,6.51)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,17.14)(3,17.63)(4,17.87)(5,17.99)(6,18.05)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,8.95)(3,9.02)(4,9.31)(5,9.53)(6,9.64)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,6.84)(3,7.28)(4,7.3)(5,7.3)(6,7.41)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,5.16)(3,5.59)(4,6.07)(5,6.16)(6,6.23)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,7.95)(3,8.09)(4,8.61)(5,8.91)(6,9.05)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,4.93)(3,4.98)(4,5.01)(5,5.04)(6,5.06)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,5.09)(3,5.22)(4,5.24)(5,5.3)(6,5.36)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,7.35)(3,7.57)(4,7.75)(5,7.76)(6,7.76)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,3.09)(3,3.59)(4,4.02)(5,4.24)(6,4.34)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,5.02)(3,5.49)(4,5.53)(5,5.55)(6,5.56)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,7.9)(3,7.9)(4,7.91)(5,7.91)(6,7.91)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,8.45)(3,8.87)(4,9.41)(5,9.68)(6,9.82)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,8.95)(3,8.95)(4,8.95)(5,8.95)(6,8.95)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,8.2)(3,8.87)(4,9.22)(5,9.32)(6,9.47)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,11.25)(3,12.14)(4,12.56)(5,12.72)(6,12.79)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,10.19)(3,10.96)(4,11.71)(5,12.08)(6,12.27)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,7.45)(3,7.5)(4,7.52)(5,7.53)(6,7.53)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,6.25)(3,6.56)(4,6.57)(5,6.64)(6,6.67)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,11.67)(3,12.0)(4,12.14)(5,12.2)(6,12.24)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,5.97)(3,7.34)(4,8.02)(5,8.36)(6,8.53)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,6.89)(3,7.08)(4,7.69)(5,7.84)(6,7.91)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,10.33)(3,11.65)(4,11.82)(5,11.89)(6,11.93)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,11.34)(3,12.03)(4,12.39)(5,12.56)(6,12.65)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,6.67)(3,7.84)(4,8.56)(5,8.92)(6,9.09)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,5.51)(3,5.97)(4,6.13)(5,6.36)(6,6.52)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,17.06)(3,18.45)(4,19.13)(5,19.47)(6,19.63)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,13.8)(3,12.93)(4,12.5)(5,12.2)(6,12.08)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,13.13)(3,14.02)(4,14.26)(5,14.39)(6,14.46)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,6.64)(3,7.3)(4,7.8)(5,7.84)(6,7.92)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,7.82)(3,9.05)(4,9.76)(5,9.94)(6,10.09)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,8.69)(3,8.75)(4,8.81)(5,8.81)(6,8.81)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,8.45)(3,9.03)(4,9.3)(5,9.42)(6,9.49)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,9.19)(3,9.47)(4,9.59)(5,9.64)(6,9.67)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,5.6)(3,5.6)(4,6.17)(5,6.47)(6,6.62)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,10.22)(3,10.58)(4,10.65)(5,10.68)(6,10.69)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,7.95)(3,8.68)(4,9.59)(5,10.05)(6,10.28)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,8.13)(3,9.13)(4,9.5)(5,9.51)(6,9.53)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,5.15)(3,5.17)(4,5.27)(5,5.62)(6,5.69)};


==> figure3d.tex <==
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,80.2)(3,303.08)(4,332.3)(5,348.65)(6,357.51)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,51.8)(3,171.66)(4,292.1)(5,307.43)(6,315.67)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,51.99)(3,179.31)(4,322.24)(5,337.9)(6,346.69)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,66.35)(3,208.6)(4,326.4)(5,341.95)(6,350.48)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,58.58)(3,188.71)(4,315.67)(5,331.83)(6,340.96)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,59.6)(3,201.72)(4,313.02)(5,328.46)(6,337.58)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,55.99)(3,183.63)(4,329.97)(5,345.8)(6,354.34)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,56.46)(3,184.47)(4,320.39)(5,336.57)(6,345.56)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,106.7)(3,357.41)(4,389.25)(5,407.12)(6,418.33)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,91.32)(3,372.82)(4,406.93)(5,426.71)(6,437.81)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,54.11)(3,175.9)(4,292.83)(5,307.44)(6,315.5)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,45.7)(3,170.06)(4,321.19)(5,337.77)(6,347.02)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,41.33)(3,151.99)(4,322.87)(5,338.63)(6,347.8)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,40.94)(3,136.62)(4,247.89)(5,261.12)(6,267.89)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,45.39)(3,164.61)(4,326.72)(5,342.96)(6,351.89)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,44.04)(3,144.9)(4,286.9)(5,301.8)(6,309.6)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,43.11)(3,159.58)(4,318.51)(5,333.37)(6,341.63)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,48.11)(3,172.45)(4,319.41)(5,335.61)(6,344.16)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,49.49)(3,166.5)(4,287.03)(5,302.37)(6,310.62)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,82.48)(3,303.13)(4,333.36)(5,350.84)(6,359.97)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,47.79)(3,165.86)(4,334.02)(5,350.4)(6,359.48)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,41.92)(3,152.08)(4,278.89)(5,292.7)(6,300.65)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,73.75)(3,253.37)(4,277.65)(5,290.46)(6,297.68)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,41.64)(3,140.73)(4,248.14)(5,259.68)(6,266.1)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,44.28)(3,153.48)(4,278.21)(5,292.16)(6,299.79)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,58.74)(3,192.34)(4,347.7)(5,364.21)(6,373.29)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,38.15)(3,140.4)(4,282.96)(5,296.74)(6,304.3)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,44.69)(3,165.44)(4,330.48)(5,347.11)(6,356.06)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,46.55)(3,158.5)(4,309.87)(5,325.65)(6,333.99)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,38.4)(3,151.2)(4,327.01)(5,342.33)(6,350.76)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,57.64)(3,197.92)(4,323.42)(5,340.42)(6,349.68)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,52.32)(3,172.47)(4,292.06)(5,306.79)(6,314.89)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,38.13)(3,143.12)(4,306.9)(5,322.34)(6,330.86)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,109.68)(3,355.74)(4,390.63)(5,409.91)(6,421.02)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,65.83)(3,222.78)(4,369.82)(5,388.47)(6,398.75)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,37.34)(3,144.98)(4,310.21)(5,323.87)(6,331.44)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,46.02)(3,155.01)(4,293.29)(5,307.76)(6,315.75)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,35.77)(3,133.65)(4,283.2)(5,297.16)(6,305.06)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,39.87)(3,155.58)(4,337.54)(5,354.44)(6,363.36)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,50.89)(3,175.96)(4,330.48)(5,346.54)(6,355.59)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,39.49)(3,138.91)(4,292.55)(5,306.53)(6,314.43)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,38.49)(3,145.74)(4,330.71)(5,347.76)(6,356.95)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,42.61)(3,149.05)(4,325.63)(5,342.31)(6,351.65)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,49.95)(3,171.33)(4,325.37)(5,341.02)(6,349.84)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,89.67)(3,294.46)(4,321.9)(5,337.92)(6,346.77)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,49.79)(3,170.35)(4,318.89)(5,334.71)(6,343.66)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,140.95)(3,333.23)(4,365.89)(5,384.48)(6,394.41)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,124.43)(3,360.32)(4,393.21)(5,413.64)(6,424.34)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,40.12)(3,142.14)(4,287.17)(5,302.33)(6,310.7)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,35.84)(3,142.96)(4,328.97)(5,344.64)(6,353.39)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,38.7)(3,151.2)(4,304.51)(5,320.22)(6,329.11)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,34.86)(3,137.97)(4,312.21)(5,327.24)(6,335.5)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,43.49)(3,150.9)(4,314.94)(5,330.99)(6,339.54)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,49.84)(3,171.04)(4,279.69)(5,294.2)(6,302.25)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,42.11)(3,140.25)(4,250.19)(5,262.7)(6,269.55)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,84.51)(3,262.45)(4,287.99)(5,302.58)(6,311.06)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,43.68)(3,163.03)(4,310.54)(5,326.14)(6,334.71)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,39.54)(3,140.32)(4,319.22)(5,336.54)(6,345.57)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,102.64)(3,244.23)(4,269.37)(5,283.11)(6,290.58)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,48.32)(3,166.87)(4,306.8)(5,322.53)(6,331.34)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,83.42)(3,272.57)(4,299.94)(5,315.64)(6,324.25)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,123.82)(3,312.31)(4,342.1)(5,359.61)(6,368.88)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,47.64)(3,161.07)(4,317.82)(5,332.97)(6,341.53)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,40.64)(3,138.62)(4,264.12)(5,277.84)(6,285.03)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,54.51)(3,179.54)(4,312.22)(5,329.12)(6,338.34)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,44.56)(3,172.98)(4,511.12)(5,536.77)(6,550.67)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,45.58)(3,163.78)(4,490.33)(5,514.75)(6,528.16)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,45.05)(3,172.9)(4,498.16)(5,523.02)(6,536.19)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,36.87)(3,155.8)(4,505.4)(5,529.21)(6,542.26)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,58.69)(3,222.7)(4,497.28)(5,520.53)(6,532.82)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,149.9)(3,522.32)(4,568.26)(5,593.77)(6,607.72)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,80.83)(3,274.48)(4,512.23)(5,537.39)(6,550.88)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,38.78)(3,149.59)(4,535.29)(5,561.73)(6,576.35)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,40.0)(3,157.14)(4,470.59)(5,494.17)(6,506.5)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,93.95)(3,318.53)(4,508.02)(5,531.1)(6,543.65)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,49.71)(3,200.67)(4,504.42)(5,529.34)(6,542.85)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,126.69)(3,492.63)(4,533.14)(5,556.46)(6,568.91)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,45.17)(3,196.72)(4,468.05)(5,490.64)(6,503.53)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,56.92)(3,214.4)(4,505.96)(5,528.08)(6,540.28)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,43.95)(3,164.83)(4,522.95)(5,549.61)(6,564.51)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,39.23)(3,156.11)(4,483.23)(5,508.21)(6,521.41)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,48.67)(3,197.88)(4,503.08)(5,526.64)(6,539.73)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,52.59)(3,205.03)(4,493.72)(5,517.59)(6,530.95)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,42.02)(3,167.48)(4,482.29)(5,506.78)(6,520.08)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,51.66)(3,210.19)(4,529.67)(5,555.8)(6,571.32)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,48.33)(3,195.67)(4,537.32)(5,560.45)(6,572.97)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,47.25)(3,173.59)(4,564.12)(5,592.92)(6,608.4)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,46.7)(3,194.34)(4,543.19)(5,568.02)(6,581.49)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,113.3)(3,463.35)(4,505.53)(5,530.02)(6,542.94)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,39.66)(3,149.77)(4,510.11)(5,537.48)(6,552.52)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,54.79)(3,209.44)(4,482.7)(5,505.36)(6,518.58)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,45.05)(3,166.01)(4,529.86)(5,554.91)(6,568.78)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,47.36)(3,183.48)(4,495.89)(5,520.71)(6,533.85)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,92.88)(3,317.79)(4,547.67)(5,570.97)(6,584.09)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,54.53)(3,216.98)(4,520.63)(5,543.01)(6,555.23)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,43.95)(3,175.97)(4,474.84)(5,497.35)(6,509.06)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,38.67)(3,145.53)(4,489.69)(5,512.12)(6,524.66)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,49.61)(3,190.5)(4,570.85)(5,595.87)(6,609.86)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,126.0)(3,503.0)(4,545.47)(5,569.85)(6,583.23)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,33.73)(3,142.12)(4,503.14)(5,527.25)(6,541.18)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,50.54)(3,191.81)(4,502.42)(5,525.01)(6,538.17)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,52.06)(3,210.03)(4,493.94)(5,517.16)(6,530.69)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,42.65)(3,164.21)(4,516.55)(5,542.72)(6,556.92)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,48.19)(3,186.83)(4,522.93)(5,548.18)(6,561.85)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,40.69)(3,157.71)(4,514.82)(5,537.39)(6,549.68)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,37.59)(3,157.27)(4,471.6)(5,493.96)(6,505.94)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,74.14)(3,277.48)(4,546.98)(5,572.88)(6,587.16)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,34.96)(3,134.42)(4,516.3)(5,540.46)(6,553.32)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,52.43)(3,202.33)(4,515.74)(5,540.58)(6,554.13)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,37.16)(3,141.13)(4,512.98)(5,539.05)(6,552.9)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,37.71)(3,151.35)(4,476.17)(5,499.23)(6,511.34)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,53.21)(3,220.42)(4,521.58)(5,546.19)(6,559.43)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,44.01)(3,171.67)(4,505.2)(5,529.23)(6,542.82)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,40.67)(3,152.94)(4,500.25)(5,525.85)(6,539.08)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,37.03)(3,154.14)(4,502.41)(5,526.48)(6,539.81)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,40.59)(3,167.95)(4,537.62)(5,564.29)(6,579.01)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,39.67)(3,164.2)(4,525.72)(5,551.25)(6,565.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,139.19)(3,484.67)(4,523.84)(5,546.74)(6,559.41)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,51.9)(3,205.59)(4,519.7)(5,541.67)(6,554.34)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,47.32)(3,178.89)(4,502.14)(5,529.93)(6,545.09)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,117.12)(3,482.35)(4,527.89)(5,553.26)(6,567.26)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,51.41)(3,203.06)(4,498.17)(5,522.66)(6,535.55)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,62.64)(3,238.12)(4,488.24)(5,509.99)(6,522.14)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,41.56)(3,151.45)(4,493.34)(5,518.02)(6,531.43)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,37.85)(3,144.85)(4,478.45)(5,502.86)(6,515.96)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,60.07)(3,226.96)(4,496.73)(5,518.58)(6,530.99)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,51.8)(3,193.72)(4,486.7)(5,511.36)(6,524.72)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,45.8)(3,190.54)(4,507.23)(5,531.71)(6,544.76)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,44.37)(3,175.49)(4,494.56)(5,518.04)(6,530.71)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,35.4)(3,145.94)(4,482.73)(5,509.44)(6,523.01)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,108.0)(3,425.14)(4,462.23)(5,482.25)(6,493.21)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,65.05)(3,244.56)(4,501.58)(5,526.71)(6,540.88)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,58.25)(3,226.77)(4,477.56)(5,499.45)(6,511.43)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,165.89)(3,445.76)(4,483.17)(5,504.62)(6,516.13)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,60.13)(3,234.42)(4,510.21)(5,534.64)(6,548.28)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,124.82)(3,415.1)(4,456.24)(5,479.01)(6,491.15)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,62.61)(3,245.58)(4,489.14)(5,512.68)(6,525.09)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,63.73)(3,238.17)(4,483.64)(5,505.5)(6,517.15)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,63.56)(3,241.44)(4,475.31)(5,498.38)(6,511.46)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,172.04)(3,441.09)(4,483.84)(5,507.95)(6,521.3)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,55.69)(3,214.99)(4,485.13)(5,508.32)(6,520.81)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,61.54)(3,225.48)(4,478.56)(5,500.37)(6,512.1)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,112.76)(3,448.41)(4,490.08)(5,513.08)(6,526.06)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,78.22)(3,275.21)(4,477.99)(5,501.08)(6,513.32)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,74.25)(3,259.3)(4,490.07)(5,515.22)(6,529.28)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,191.82)(3,437.26)(4,472.59)(5,493.1)(6,505.55)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,63.6)(3,233.74)(4,481.29)(5,503.36)(6,515.27)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,62.01)(3,238.12)(4,508.16)(5,532.37)(6,545.55)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,68.48)(3,244.08)(4,490.82)(5,515.47)(6,528.96)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,75.27)(3,246.36)(4,416.46)(5,438.36)(6,449.71)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,89.2)(3,297.92)(4,466.96)(5,488.07)(6,499.67)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,67.18)(3,249.84)(4,487.49)(5,510.21)(6,522.55)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,54.79)(3,214.63)(4,487.55)(5,510.32)(6,523.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,137.41)(3,451.55)(4,487.56)(5,507.78)(6,518.85)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,182.16)(3,459.7)(4,496.65)(5,516.75)(6,528.11)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,59.17)(3,220.88)(4,486.6)(5,510.01)(6,521.96)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,49.04)(3,207.05)(4,493.38)(5,517.7)(6,530.35)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,63.33)(3,211.09)(4,375.88)(5,395.21)(6,405.71)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,164.85)(3,437.5)(4,475.57)(5,497.96)(6,511.05)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,215.76)(3,414.55)(4,449.34)(5,469.9)(6,480.04)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,61.54)(3,227.63)(4,475.7)(5,499.44)(6,512.14)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,85.29)(3,286.56)(4,465.68)(5,485.96)(6,496.98)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,98.46)(3,426.4)(4,464.11)(5,486.68)(6,498.78)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,53.3)(3,227.32)(4,474.64)(5,498.44)(6,511.31)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,54.57)(3,215.71)(4,467.8)(5,489.58)(6,501.33)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,52.64)(3,217.98)(4,486.93)(5,510.11)(6,523.09)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,58.4)(3,227.23)(4,513.9)(5,538.58)(6,552.13)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,119.01)(3,455.94)(4,495.05)(5,517.42)(6,529.73)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,62.76)(3,233.46)(4,469.38)(5,491.96)(6,504.54)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,46.87)(3,187.38)(4,478.38)(5,500.79)(6,512.97)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,55.76)(3,219.4)(4,483.48)(5,508.7)(6,522.45)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,58.85)(3,221.95)(4,485.93)(5,508.93)(6,521.85)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,237.16)(3,395.47)(4,426.18)(5,441.77)(6,450.24)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,92.24)(3,300.84)(4,468.02)(5,489.66)(6,501.44)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,59.52)(3,235.18)(4,496.27)(5,521.87)(6,535.57)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,77.67)(3,268.89)(4,477.39)(5,500.1)(6,512.57)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,63.09)(3,241.5)(4,472.14)(5,495.88)(6,509.31)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,55.69)(3,208.52)(4,497.07)(5,520.82)(6,533.69)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,74.41)(3,258.04)(4,468.95)(5,491.84)(6,504.24)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,90.86)(3,301.83)(4,464.84)(5,489.77)(6,502.61)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,71.7)(3,255.8)(4,486.17)(5,510.39)(6,523.31)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,42.28)(3,179.46)(4,393.44)(5,414.21)(6,426.14)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,66.83)(3,242.6)(4,477.22)(5,501.58)(6,514.9)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,52.12)(3,191.47)(4,395.01)(5,415.62)(6,427.11)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,67.73)(3,245.13)(4,493.0)(5,518.02)(6,531.56)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,200.58)(3,444.97)(4,483.36)(5,505.04)(6,516.32)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,55.29)(3,218.78)(4,465.76)(5,488.63)(6,501.11)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,75.59)(3,256.87)(4,497.15)(5,522.91)(6,536.86)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,61.94)(3,232.01)(4,481.57)(5,505.21)(6,518.51)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,59.09)(3,241.97)(4,488.0)(5,510.75)(6,523.34)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,142.21)(3,449.56)(4,486.49)(5,507.28)(6,518.53)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,70.83)(3,262.19)(4,479.3)(5,501.42)(6,513.42)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,63.92)(3,244.13)(4,506.57)(5,532.96)(6,547.15)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,65.22)(3,236.23)(4,500.37)(5,524.08)(6,537.39)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,56.97)(3,235.76)(4,527.08)(5,549.85)(6,562.75)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,45.41)(3,177.72)(4,391.9)(5,412.6)(6,424.34)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,38.23)(3,146.06)(4,429.32)(5,450.69)(6,462.56)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,83.62)(3,259.35)(4,282.49)(5,295.25)(6,302.45)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,53.67)(3,177.1)(4,310.39)(5,326.41)(6,335.4)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,103.7)(3,318.72)(4,346.14)(5,360.45)(6,368.74)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,42.87)(3,160.03)(4,343.43)(5,360.77)(6,370.3)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,36.66)(3,151.46)(4,419.12)(5,441.7)(6,453.83)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,71.83)(3,272.53)(4,299.51)(5,314.31)(6,322.55)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,57.57)(3,196.07)(4,350.14)(5,367.28)(6,376.66)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,85.5)(3,293.37)(4,319.32)(5,334.26)(6,342.33)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,119.36)(3,333.27)(4,360.74)(5,376.6)(6,385.75)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,35.2)(3,147.67)(4,420.17)(5,442.92)(6,455.16)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,49.63)(3,171.82)(4,295.06)(5,311.5)(6,320.15)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,39.62)(3,159.05)(4,397.15)(5,418.59)(6,430.41)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,85.35)(3,264.47)(4,290.8)(5,305.9)(6,313.8)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,37.72)(3,141.15)(4,312.65)(5,329.41)(6,338.23)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,40.26)(3,158.87)(4,382.59)(5,404.32)(6,416.06)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,38.03)(3,159.33)(4,439.65)(5,462.77)(6,475.45)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,75.95)(3,264.65)(4,288.13)(5,301.54)(6,308.89)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,57.16)(3,179.46)(4,272.1)(5,287.29)(6,295.65)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,39.52)(3,155.76)(4,411.95)(5,434.29)(6,446.64)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,70.97)(3,279.84)(4,306.85)(5,321.5)(6,330.43)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,37.37)(3,158.64)(4,412.59)(5,434.23)(6,445.98)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,37.91)(3,142.87)(4,508.59)(5,535.19)(6,549.41)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,51.08)(3,178.47)(4,345.11)(5,363.87)(6,374.01)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,54.91)(3,187.32)(4,309.89)(5,324.65)(6,332.73)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,104.79)(3,358.53)(4,391.95)(5,410.9)(6,421.36)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,35.46)(3,137.46)(4,294.39)(5,309.3)(6,317.37)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,54.96)(3,188.74)(4,319.82)(5,336.35)(6,345.45)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,51.74)(3,171.47)(4,272.41)(5,287.54)(6,295.07)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,62.83)(3,202.16)(4,316.6)(5,332.56)(6,341.14)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,123.88)(3,307.34)(4,339.62)(5,356.86)(6,366.06)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,41.82)(3,161.1)(4,395.92)(5,417.28)(6,428.62)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,70.36)(3,214.32)(4,313.17)(5,329.93)(6,338.96)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,52.62)(3,184.74)(4,324.77)(5,341.88)(6,351.05)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,46.16)(3,159.42)(4,306.22)(5,322.46)(6,331.37)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,43.03)(3,146.71)(4,268.15)(5,282.17)(6,289.97)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,84.55)(3,268.34)(4,292.33)(5,306.02)(6,313.59)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,41.88)(3,161.82)(4,468.01)(5,493.06)(6,506.67)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,61.99)(3,188.02)(4,292.73)(5,308.45)(6,317.03)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,86.97)(3,293.17)(4,320.86)(5,336.23)(6,344.8)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,41.8)(3,160.16)(4,419.77)(5,441.43)(6,453.38)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,54.23)(3,177.03)(4,310.4)(5,328.37)(6,338.49)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,47.68)(3,177.17)(4,357.83)(5,378.11)(6,388.36)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,46.93)(3,176.75)(4,346.23)(5,362.47)(6,371.89)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,42.43)(3,161.65)(4,347.99)(5,366.13)(6,376.55)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,89.44)(3,293.42)(4,323.08)(5,339.11)(6,348.57)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,57.67)(3,189.6)(4,327.19)(5,342.84)(6,351.28)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,54.64)(3,181.43)(4,317.53)(5,333.11)(6,341.62)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,99.23)(3,253.63)(4,277.84)(5,290.93)(6,297.99)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,47.55)(3,164.81)(4,326.83)(5,343.09)(6,352.15)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,38.93)(3,160.99)(4,363.4)(5,381.09)(6,391.03)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,53.14)(3,175.64)(4,304.05)(5,320.66)(6,329.21)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,82.64)(3,282.52)(4,309.62)(5,324.85)(6,333.53)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,52.53)(3,182.45)(4,325.76)(5,342.95)(6,352.73)};



==> figure3e.tex <==
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,415.2)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,760.68)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,515.47)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,484.94)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,364.38)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,815.07)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,670.6)(6,261.28)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,233.85)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,265.01)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,344.91)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,272.63)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,403.9)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,417.28)(4,1500.0)(5,348.75)(6,292.24)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,783.56)(4,1500.0)(5,1500.0)(6,476.59)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,455.99)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,869.92)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,387.59)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,426.41)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,550.36)(4,1500.0)(5,1500.0)(6,493.28)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,771.17)(6,1500.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,248.56)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,781.13)(4,1500.0)(5,327.07)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,488.29)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,303.63)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,398.7)(3,687.85)(4,1500.0)(5,681.93)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,191.27)(3,1500.0)(4,446.6)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,843.56)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,547.89)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,771.49)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,208.37)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,162.79)(4,671.71)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,312.94)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,294.42)(5,705.82)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,466.54)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,162.02)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,424.83)(4,1500.0)(5,389.32)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,252.18)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,383.69)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,630.75)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,507.02)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,368.33)(3,1500.0)(4,1500.0)(5,430.42)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,800.8)(6,864.14)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,981.46)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1500.0)(3,920.32)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,708.18)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,987.08)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,977.43)(6,372.48)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,829.53)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,154.34)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,313.01)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,185.94)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,630.15)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,175.71)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,388.99)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,371.98)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,934.49)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,269.01)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,403.21)(3,1500.0)(4,1500.0)(5,1500.0)(6,529.08)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,480.64)(3,1500.0)(4,1500.0)(5,1500.0)(6,255.47)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,870.97)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,420.85)(6,983.64)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,735.73)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,287.2)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,175.62)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,236.68)(5,1500.0)(6,451.51)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,239.38)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,261.51)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,451.6)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,445.73)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,320.72)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,325.17)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,265.55)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,705.74)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,898.9)(3,482.8)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,421.71)(6,809.45)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,430.73)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,718.85)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,503.87)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,941.88)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,171.51)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,904.42)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1500.0)(3,360.16)(4,1500.0)(5,193.96)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,452.5)(3,1500.0)(4,1500.0)(5,1500.0)(6,279.46)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,433.83)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,262.14)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,851.1)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,197.34)(3,1500.0)(4,720.33)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,771.49)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,951.23)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,824.21)(3,696.03)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,911.46)(3,1500.0)(4,635.67)(5,1500.0)(6,344.37)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,235.99)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,526.1)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,578.19)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,871.64)(3,1500.0)(4,1500.0)(5,1500.0)(6,311.63)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,853.73)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,308.09)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,949.65)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,909.68)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,992.87)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,560.15)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,408.05)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1500.0)(3,733.95)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,276.47)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,626.8)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,815.36)(5,359.02)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1500.0)(3,459.16)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,579.07)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,540.89)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,959.66)(6,1500.0)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1500.0)(3,749.66)(4,1500.0)(5,407.82)(6,441.85)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1500.0)(3,1500.0)(4,1500.0)(5,1500.0)(6,1500.0)};


==> figure3f.tex <==
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1099.89)(3,1035.63)(4,1031.52)(5,1346.26)(6,1649.86)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,811.89)(3,891.76)(4,1192.99)(5,1454.86)(6,1107.94)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1057.95)(3,913.32)(4,843.76)(5,1501.78)(6,448.04)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1031.47)(3,566.97)(4,1733.78)(5,1326.07)(6,1378.05)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,824.14)(3,1264.33)(4,1509.09)(5,1965.27)(6,1674.42)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,793.6)(3,571.43)(4,1144.91)(5,1047.32)(6,2161.13)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1890.83)(3,837.2)(4,981.64)(5,536.75)(6,792.18)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,2262.34)(3,1263.71)(4,2083.25)(5,1005.51)(6,1234.4)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,2319.89)(3,1016.14)(4,1361.02)(5,1409.23)(6,741.84)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1320.6)(3,1426.16)(4,2226.21)(5,1660.59)(6,2849.14)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,867.64)(3,654.11)(4,1907.32)(5,1695.3)(6,1097.82)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1115.72)(3,1928.24)(4,1420.33)(5,1173.46)(6,1299.27)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,304.04)(3,807.42)(4,1141.68)(5,517.96)(6,784.85)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,600.09)(3,897.11)(4,859.69)(5,1934.59)(6,1278.91)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1073.41)(3,1173.0)(4,756.5)(5,1320.02)(6,924.95)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1111.01)(3,1610.87)(4,1067.63)(5,615.3)(6,1617.49)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,673.71)(3,1352.18)(4,587.24)(5,1643.38)(6,782.47)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1098.01)(3,569.21)(4,906.99)(5,922.18)(6,824.0)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,947.65)(3,1504.43)(4,636.98)(5,1068.1)(6,1048.32)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1291.74)(3,1399.43)(4,1213.59)(5,1529.74)(6,2463.97)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,684.33)(3,1833.49)(4,886.1)(5,1110.67)(6,775.54)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1456.27)(3,965.06)(4,992.94)(5,1000.49)(6,1243.16)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1103.82)(3,347.81)(4,961.95)(5,701.2)(6,869.46)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1068.66)(3,863.4)(4,786.71)(5,1143.48)(6,937.34)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,994.18)(3,922.8)(4,1482.93)(5,1752.88)(6,837.25)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,844.97)(3,1494.1)(4,1399.71)(5,568.16)(6,578.75)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,946.32)(3,1134.55)(4,354.31)(5,580.24)(6,324.27)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1510.83)(3,2245.67)(4,722.08)(5,1288.0)(6,1732.29)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1491.02)(3,865.8)(4,354.63)(5,1587.78)(6,657.25)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1411.41)(3,509.2)(4,1544.99)(5,555.65)(6,847.02)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1007.95)(3,672.43)(4,754.15)(5,793.59)(6,2664.32)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1857.54)(3,1104.77)(4,1793.72)(5,1681.8)(6,1359.57)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1008.45)(3,2022.54)(4,1701.52)(5,761.6)(6,1304.42)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1479.1)(3,1909.69)(4,2092.93)(5,1802.91)(6,1748.62)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1203.97)(3,543.9)(4,1165.2)(5,1926.08)(6,1015.57)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,964.1)(3,498.79)(4,937.19)(5,1128.06)(6,1084.44)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,944.11)(3,313.64)(4,494.0)(5,964.05)(6,879.21)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1030.47)(3,683.64)(4,760.01)(5,787.79)(6,439.66)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,940.45)(3,932.54)(4,984.56)(5,675.78)(6,819.39)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,957.86)(3,816.1)(4,807.51)(5,1611.42)(6,1957.01)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1054.37)(3,923.55)(4,1234.0)(5,692.37)(6,1126.37)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,657.64)(3,1481.63)(4,816.13)(5,1385.43)(6,504.24)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,781.88)(3,817.52)(4,1136.93)(5,759.97)(6,1310.1)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1119.35)(3,1425.67)(4,2158.44)(5,979.93)(6,1093.91)};
\addplot+ [mark=none, solid, color = black] coordinates{(1,0)(2,1254.77)(3,1428.26)(4,829.69)(5,911.59)(6,2093.61)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1151.12)(3,928.08)(4,1117.21)(5,676.73)(6,1102.62)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,964.34)(3,1509.59)(4,1761.31)(5,1580.62)(6,1269.23)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,2367.06)(3,1612.59)(4,1085.55)(5,2175.74)(6,1551.49)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,650.87)(3,888.67)(4,1106.26)(5,1060.03)(6,1092.5)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1843.11)(3,1074.48)(4,989.74)(5,879.78)(6,957.68)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,801.06)(3,1474.74)(4,706.97)(5,1637.5)(6,1215.4)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,546.91)(3,1012.6)(4,741.25)(5,1529.7)(6,1148.87)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,655.36)(3,1667.49)(4,725.42)(5,1333.24)(6,1249.47)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1356.45)(3,935.09)(4,3080.2)(5,1017.88)(6,830.11)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,2107.03)(3,2510.83)(4,854.5)(5,606.7)(6,1021.79)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1201.07)(3,1414.43)(4,742.45)(5,1022.37)(6,803.33)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1446.25)(3,1297.14)(4,979.11)(5,722.63)(6,1099.52)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,441.22)(3,1869.71)(4,585.77)(5,540.01)(6,1794.13)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1597.55)(3,1469.61)(4,1328.87)(5,943.61)(6,723.91)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,769.89)(3,1410.13)(4,1429.12)(5,1001.37)(6,1156.04)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,690.49)(3,1584.51)(4,823.29)(5,3019.35)(6,1272.25)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1365.62)(3,2014.03)(4,1125.29)(5,1641.52)(6,807.15)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1172.39)(3,1866.44)(4,767.13)(5,1021.39)(6,1327.98)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1841.39)(3,707.3)(4,355.89)(5,1016.8)(6,496.62)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,628.35)(3,1517.52)(4,1564.37)(5,829.89)(6,920.09)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,411.12)(3,1204.11)(4,824.69)(5,929.53)(6,1075.45)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1180.5)(3,833.95)(4,1427.55)(5,805.1)(6,722.32)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1625.62)(3,609.47)(4,552.43)(5,516.62)(6,781.04)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1983.75)(3,1320.56)(4,1572.22)(5,2511.46)(6,3056.94)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,580.24)(3,894.18)(4,1497.14)(5,563.8)(6,690.64)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1202.23)(3,1220.06)(4,806.98)(5,1198.56)(6,1242.5)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,546.84)(3,1419.94)(4,1540.97)(5,613.97)(6,1348.02)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,387.86)(3,909.7)(4,1222.16)(5,1329.51)(6,1232.73)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,955.7)(3,1162.31)(4,617.52)(5,799.0)(6,582.04)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,940.75)(3,996.93)(4,1686.63)(5,756.91)(6,431.66)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1023.54)(3,655.67)(4,1812.6)(5,934.43)(6,201.9)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1172.32)(3,1039.86)(4,527.27)(5,1822.97)(6,483.76)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,877.93)(3,726.76)(4,1440.49)(5,1704.89)(6,1018.39)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1251.77)(3,1367.68)(4,1069.0)(5,972.51)(6,1580.31)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,571.23)(3,729.82)(4,745.09)(5,636.03)(6,1924.28)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1148.04)(3,1466.5)(4,1288.72)(5,1086.88)(6,1622.63)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,555.6)(3,1260.47)(4,1499.87)(5,1103.59)(6,1117.77)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,2128.61)(3,584.19)(4,696.76)(5,1743.52)(6,1301.7)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,587.99)(3,1471.34)(4,1203.5)(5,1508.39)(6,1520.91)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1779.54)(3,1017.33)(4,1619.54)(5,2088.72)(6,686.73)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1727.31)(3,704.37)(4,668.83)(5,996.8)(6,940.94)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,422.94)(3,867.29)(4,1077.6)(5,671.62)(6,598.55)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,387.33)(3,967.15)(4,713.42)(5,1070.23)(6,2166.46)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,998.22)(3,457.22)(4,1844.5)(5,741.93)(6,789.84)};
\addplot+ [mark=none, solid, color = gray] coordinates{(1,0)(2,1258.17)(3,1177.95)(4,1473.45)(5,730.51)(6,1223.49)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1108.09)(3,1260.72)(4,892.39)(5,773.6)(6,1303.36)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1585.65)(3,1486.65)(4,1271.16)(5,1779.87)(6,992.02)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1123.29)(3,903.37)(4,147.77)(5,903.93)(6,907.71)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,483.04)(3,1237.23)(4,375.42)(5,314.86)(6,680.98)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,800.2)(3,647.21)(4,1325.21)(5,833.78)(6,892.37)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,696.9)(3,2261.11)(4,1147.08)(5,738.69)(6,1696.2)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1069.58)(3,724.76)(4,1119.23)(5,846.12)(6,676.34)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,555.74)(3,1144.33)(4,1861.79)(5,541.84)(6,781.95)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1804.94)(3,1743.99)(4,2321.49)(5,1405.98)(6,1811.55)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1186.11)(3,1849.77)(4,2213.59)(5,1482.74)(6,1936.13)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,879.17)(3,1475.26)(4,1015.84)(5,1983.35)(6,1870.18)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,742.97)(3,1155.31)(4,534.8)(5,1197.32)(6,572.25)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1328.96)(3,2092.84)(4,715.92)(5,1552.73)(6,824.79)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1046.28)(3,496.39)(4,744.87)(5,589.59)(6,764.59)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1207.73)(3,2526.6)(4,598.11)(5,1216.01)(6,1337.34)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1603.71)(3,829.01)(4,804.81)(5,1013.17)(6,987.06)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,2138.02)(3,1863.42)(4,2135.86)(5,2504.33)(6,1353.93)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,710.31)(3,740.04)(4,759.71)(5,1023.7)(6,1192.81)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,418.38)(3,1259.39)(4,1308.13)(5,1364.4)(6,790.59)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,464.37)(3,1095.6)(4,1637.87)(5,998.91)(6,790.78)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1663.63)(3,701.46)(4,891.49)(5,925.65)(6,738.52)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1290.7)(3,2053.96)(4,1445.98)(5,1479.84)(6,1274.01)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,903.74)(3,794.28)(4,586.15)(5,1257.18)(6,1669.05)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,834.23)(3,695.26)(4,1379.57)(5,693.74)(6,424.58)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,824.28)(3,741.36)(4,775.02)(5,1227.06)(6,1150.05)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,543.24)(3,517.36)(4,779.62)(5,561.82)(6,1042.63)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1487.47)(3,1765.39)(4,1400.16)(5,1290.12)(6,932.26)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,472.88)(3,951.24)(4,787.67)(5,1504.37)(6,939.08)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1309.24)(3,945.97)(4,871.06)(5,851.27)(6,834.52)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1087.81)(3,687.08)(4,1000.5)(5,995.17)(6,573.43)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1316.59)(3,523.43)(4,1077.35)(5,925.1)(6,2366.08)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,822.09)(3,1143.46)(4,1024.88)(5,1020.22)(6,356.13)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,712.46)(3,738.35)(4,1004.7)(5,1517.28)(6,1511.56)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,747.02)(3,679.48)(4,989.67)(5,650.12)(6,824.27)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,958.47)(3,2310.84)(4,1443.6)(5,1683.46)(6,1149.27)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,868.7)(3,611.15)(4,1153.38)(5,1293.15)(6,1225.19)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,940.33)(3,1067.81)(4,1962.7)(5,986.55)(6,1099.01)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,962.3)(3,1555.27)(4,662.68)(5,2193.68)(6,514.27)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,959.4)(3,1512.92)(4,1820.43)(5,1289.08)(6,1718.74)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,667.09)(3,790.41)(4,1047.48)(5,1409.01)(6,569.94)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,607.61)(3,878.31)(4,1215.68)(5,1649.87)(6,835.1)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,548.84)(3,2160.59)(4,978.17)(5,2064.46)(6,1025.03)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1426.88)(3,1878.3)(4,1305.67)(5,1314.61)(6,1358.61)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,465.12)(3,1577.41)(4,1054.47)(5,940.65)(6,1165.49)};
\addplot+ [mark=none, solid, color = lightblue] coordinates{(1,0)(2,1035.22)(3,1080.6)(4,1927.51)(5,1458.48)(6,1166.42)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1589.52)(3,1226.44)(4,1200.56)(5,1488.07)(6,1675.56)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1131.05)(3,2306.54)(4,1336.72)(5,1763.43)(6,1615.93)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,851.93)(3,811.52)(4,1559.33)(5,1157.25)(6,2173.73)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,868.9)(3,1008.81)(4,2082.48)(5,1657.89)(6,1235.87)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1273.06)(3,1860.18)(4,3730.32)(5,1959.21)(6,1620.07)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1222.75)(3,1094.99)(4,2021.32)(5,1609.47)(6,790.17)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,847.78)(3,2756.73)(4,3147.06)(5,2344.54)(6,3350.45)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,2222.86)(3,1166.49)(4,1241.24)(5,1494.49)(6,1095.06)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1565.89)(3,1983.5)(4,1431.53)(5,2222.81)(6,1060.81)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,632.98)(3,769.49)(4,1004.73)(5,987.97)(6,2048.79)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1410.81)(3,911.91)(4,996.25)(5,1653.2)(6,1106.5)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,627.2)(3,1316.67)(4,1754.16)(5,869.54)(6,1394.83)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,676.22)(3,1068.47)(4,2048.07)(5,1992.44)(6,1399.57)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1972.04)(3,2129.45)(4,732.44)(5,805.36)(6,2220.57)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,830.82)(3,2105.2)(4,1877.93)(5,880.3)(6,2537.78)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1642.58)(3,1315.38)(4,1248.34)(5,968.16)(6,1759.6)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,2887.13)(3,1378.26)(4,1125.7)(5,688.32)(6,517.41)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1536.35)(3,1210.86)(4,1407.86)(5,2791.1)(6,2427.63)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1088.65)(3,1528.43)(4,2307.88)(5,983.94)(6,1583.97)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,897.58)(3,608.22)(4,977.17)(5,944.15)(6,1120.13)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1526.1)(3,900.02)(4,783.1)(5,721.41)(6,1132.31)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1610.54)(3,651.99)(4,452.9)(5,1846.07)(6,2033.17)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1008.1)(3,913.34)(4,826.06)(5,2053.76)(6,1095.46)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,2035.31)(3,2114.93)(4,1901.41)(5,1801.36)(6,2123.28)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,866.08)(3,431.5)(4,1365.38)(5,648.03)(6,2253.81)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1037.46)(3,300.26)(4,1526.74)(5,361.88)(6,1706.48)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1635.74)(3,879.3)(4,1073.67)(5,1109.77)(6,955.69)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1392.32)(3,1287.56)(4,1254.44)(5,2073.6)(6,1140.8)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,2603.94)(3,1550.69)(4,2553.4)(5,1509.04)(6,2652.31)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1276.86)(3,1235.15)(4,660.29)(5,1372.1)(6,1849.63)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,516.63)(3,1413.48)(4,2486.82)(5,1086.48)(6,1068.42)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,709.08)(3,937.2)(4,1568.99)(5,827.4)(6,1189.56)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,777.53)(3,1839.37)(4,1805.73)(5,1695.87)(6,1546.56)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1090.06)(3,1199.21)(4,1500.12)(5,2237.95)(6,1382.57)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,905.88)(3,667.61)(4,946.8)(5,1725.67)(6,629.28)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,440.22)(3,844.59)(4,458.52)(5,736.26)(6,1179.86)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1025.37)(3,2293.66)(4,1037.89)(5,1181.93)(6,2297.93)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,868.44)(3,1396.23)(4,848.33)(5,783.71)(6,975.85)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1013.7)(3,780.06)(4,674.75)(5,2492.15)(6,2000.62)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,957.02)(3,768.53)(4,1380.61)(5,1131.73)(6,1250.31)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,761.52)(3,498.21)(4,544.93)(5,2088.55)(6,1102.31)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1260.95)(3,2348.68)(4,1629.0)(5,1087.54)(6,950.69)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,761.33)(3,833.88)(4,1219.73)(5,1398.78)(6,866.88)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1051.47)(3,943.23)(4,953.85)(5,1268.5)(6,1165.39)};
\addplot+ [mark=none, solid, color = lightgold] coordinates{(1,0)(2,1962.19)(3,510.9)(4,968.97)(5,745.08)(6,805.14)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1186.18)(3,985.92)(4,1792.93)(5,1524.74)(6,2084.32)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1335.19)(3,942.9)(4,1221.1)(5,1196.16)(6,1146.59)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1545.85)(3,2567.99)(4,1527.36)(5,2155.76)(6,1720.52)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1285.71)(3,1415.67)(4,1386.71)(5,1514.06)(6,2537.27)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1081.54)(3,1309.55)(4,1442.15)(5,1191.49)(6,1528.06)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1260.6)(3,2809.69)(4,1428.43)(5,2014.85)(6,1986.65)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1501.42)(3,1296.85)(4,1202.93)(5,355.16)(6,1472.79)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1162.51)(3,551.3)(4,2267.23)(5,1796.52)(6,970.42)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,627.92)(3,785.25)(4,1061.38)(5,1226.32)(6,647.47)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1202.11)(3,1438.94)(4,1977.79)(5,587.2)(6,1808.54)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1088.29)(3,2675.17)(4,2408.71)(5,2671.83)(6,1722.59)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,2292.5)(3,672.74)(4,1015.08)(5,1072.91)(6,1089.1)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1400.43)(3,1174.98)(4,1624.27)(5,1026.87)(6,1248.13)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,867.02)(3,843.86)(4,1146.11)(5,1943.7)(6,758.85)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1378.36)(3,1004.98)(4,581.73)(5,761.68)(6,1433.7)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1217.68)(3,887.83)(4,1162.31)(5,1432.02)(6,2417.76)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,2422.56)(3,1416.83)(4,3192.43)(5,2301.54)(6,1641.06)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1257.8)(3,706.39)(4,1534.26)(5,1375.98)(6,977.43)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,2391.68)(3,3745.13)(4,2437.15)(5,1879.43)(6,1631.2)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1072.69)(3,2035.7)(4,1333.6)(5,1140.1)(6,1734.27)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1336.85)(3,1196.55)(4,1934.8)(5,1879.64)(6,2537.65)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,2261.28)(3,1406.89)(4,1060.35)(5,803.59)(6,1227.85)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1185.36)(3,2378.02)(4,2165.31)(5,1074.27)(6,1572.15)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1214.37)(3,1873.42)(4,1739.24)(5,1147.25)(6,2530.9)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1315.63)(3,1635.29)(4,2458.65)(5,1505.21)(6,1763.72)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1150.72)(3,1796.75)(4,1255.31)(5,1861.78)(6,1256.93)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,900.39)(3,1548.39)(4,768.42)(5,1097.78)(6,1135.17)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1491.08)(3,2880.96)(4,1312.39)(5,2474.15)(6,1645.81)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1774.47)(3,1211.17)(4,2874.18)(5,1596.23)(6,1791.43)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,917.23)(3,1580.98)(4,1921.65)(5,1338.65)(6,642.4)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1493.23)(3,2094.91)(4,3883.65)(5,1680.34)(6,3327.46)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,2241.36)(3,1213.98)(4,1327.45)(5,1962.73)(6,1688.78)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,2036.9)(3,979.46)(4,1353.99)(5,2042.27)(6,694.17)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1954.96)(3,1889.89)(4,1175.2)(5,1592.32)(6,1103.88)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,975.06)(3,2123.71)(4,1189.66)(5,1419.86)(6,1565.29)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1199.29)(3,996.65)(4,1752.36)(5,1006.2)(6,2137.52)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,2123.01)(3,1052.67)(4,2298.92)(5,1070.26)(6,2008.87)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1043.35)(3,1146.51)(4,1292.71)(5,1051.39)(6,1371.22)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1735.31)(3,1109.45)(4,1319.5)(5,1426.98)(6,1116.55)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,2049.15)(3,2966.2)(4,2520.39)(5,1554.02)(6,1794.87)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1390.61)(3,938.95)(4,1670.89)(5,1628.68)(6,1329.96)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,547.14)(3,833.04)(4,1079.66)(5,1622.15)(6,1607.19)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1399.14)(3,2008.04)(4,914.53)(5,1143.04)(6,1959.17)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,2521.09)(3,1062.31)(4,2351.74)(5,1370.08)(6,3468.06)};
\addplot+ [mark=none, solid, color = orange] coordinates{(1,0)(2,1822.46)(3,1691.96)(4,1647.43)(5,2059.63)(6,2483.68)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1444.66)(3,2196.95)(4,2254.17)(5,1185.65)(6,895.05)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1296.79)(3,1704.46)(4,1335.26)(5,2915.57)(6,1959.85)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1918.17)(3,1594.84)(4,2199.51)(5,1551.3)(6,1605.25)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,612.17)(3,1052.49)(4,985.42)(5,1253.6)(6,1390.16)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,985.77)(3,1508.58)(4,1132.21)(5,1317.6)(6,1295.6)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1387.18)(3,853.06)(4,1091.59)(5,1492.84)(6,1042.6)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,720.72)(3,2042.62)(4,1150.6)(5,1114.2)(6,1441.4)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1461.05)(3,1179.72)(4,3185.4)(5,1500.5)(6,2688.2)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1397.59)(3,2018.31)(4,868.25)(5,1702.58)(6,1383.63)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1004.33)(3,383.54)(4,951.76)(5,1464.41)(6,1866.22)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,827.57)(3,1184.65)(4,2246.08)(5,1681.14)(6,1679.43)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1087.67)(3,1550.93)(4,475.29)(5,1877.37)(6,1684.35)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,3030.96)(3,1796.06)(4,1896.03)(5,2190.77)(6,1631.64)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1553.5)(3,862.55)(4,1732.26)(5,2666.39)(6,1959.37)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1256.3)(3,2443.01)(4,1381.76)(5,2485.58)(6,862.81)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1530.74)(3,3827.08)(4,1169.61)(5,2206.26)(6,2201.99)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1078.51)(3,1508.92)(4,1851.47)(5,772.15)(6,1098.62)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1339.64)(3,636.38)(4,3276.23)(5,1051.49)(6,1080.27)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1482.94)(3,2655.97)(4,2326.5)(5,2473.25)(6,1045.21)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1176.99)(3,958.75)(4,1497.33)(5,1446.21)(6,1612.22)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,2176.36)(3,2579.12)(4,2448.23)(5,2461.88)(6,873.07)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1670.39)(3,1123.26)(4,1316.32)(5,1389.94)(6,1023.31)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,1223.23)(3,1955.14)(4,1579.17)(5,1258.25)(6,3069.82)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,725.09)(3,2776.66)(4,1817.49)(5,1351.52)(6,1622.13)};
\addplot+ [mark=none, solid, color = lightcandy] coordinates{(1,0)(2,683.37)(3,1346.74)(4,3066.15)(5,1650.66)(6,1048.81)};

